Piercing the Veil of TVL: DeFi Reappraised

Total value locked (TVL) is widely used to measure the size and popularity of decentralized finance (DeFi). However, TVL can be easily manipulated and inflated through "double counting" activities such as wrapping and leveraging. As existing methodologies addressing double counting are inconsistent and flawed, we propose a new framework, termed "total value redeemable (TVR)", to assess the true underlying value of DeFi. Our formal analysis reveals how DeFi's complex network spreads financial contagion via derivative tokens, increasing TVL's sensitivity to external shocks. To quantify double counting, we construct the DeFi multiplier, which mirrors the money multiplier in traditional finance (TradFi). This measurement reveals substantial double counting in DeFi, finding that the gap between TVL and TVR reached \$139.87 billion during the peak of DeFi activity on December 2, 2021, with a TVL-to-TVR ratio of approximately 2. We conduct sensitivity tests to evaluate the stability of TVL compared to TVR, demonstrating the former's significantly higher level of instability than the latter, especially during market downturns: A 25% decline in the price of Ether (ETH) leads to a \$1 billion greater non-linear decrease in TVL compared to TVR via the liquidations triggered by derivative tokens. We also document that the DeFi money multiplier is positively correlated with crypto market indicators and negatively correlated with macroeconomic indicators. Overall, our findings suggest that TVR is more reliable and stable than TVL.

==> Tables/acct_bs_leveraging.tex <==
\begin{tabular}{@{}p{0.55\linewidth}>{\raggedleft\arraybackslash}p{0.13\linewidth}>{\raggedleft\arraybackslash}p{0.13\linewidth}>{\raggedleft\arraybackslash}p{0.13\linewidth}@{}}
\toprule
\textbf{Immediately After} & \encircle{0} & \encircle{3} & \encircle{5} \\
\midrule
\textit{Assets} & \$ & \$ & \$ \\
Cash - DAI & 2,000 & 0 & 0 \\
Cash - ETH & - & 900 & 0 \\
Receivables - aDAI & \textcolor{green}{-} & \textcolor{green}{2,000} & \textcolor{green}{2,000} \\
Receivables - aETH & \textcolor{green}{-} & \textcolor{green}{-} & \textcolor{green}{900} \\
\midrule
\textbf{Total Assets} & 2,000 & 2,900 & 2,900 \\
\bottomrule\bottomrule
\textit{Liabilities} & \$ & \$ & \$ \\
Payables - dETH & \textcolor{red}{-} & \textcolor{red}{900} & \textcolor{red}{900}\\
\midrule
\textbf{Total Liabilities}  & 0 & 0 & 0 \\
\bottomrule
\textit{Net Positions} & \$ & \$ & \$ \\
Initial Deposit Value - DAI & 2,000 & 2,000 & 2,000 \\
\midrule
\textbf{Total Net Positions}  & 2,000 & 2,000 & 2,000 \\
\bottomrule\bottomrule
\end{tabular}

==> Tables/acct_bs_wrapping.tex <==
\begin{tabular}{@{}p{0.55\linewidth}>{\raggedleft\arraybackslash}p{0.13\linewidth}>{\raggedleft\arraybackslash}p{0.13\linewidth}@{}}
\toprule
\textbf{Immediately After} & \encircle{2} & \encircle{4} \\
\midrule
\textit{Assets} &  \$ &  \$ \\
Receivables - stETH  & \textcolor{green}{1,000} & \textcolor{green}{0} \\
Receivables - wstETH & \textcolor{green}{-} & \textcolor{green}{1,000} \\
& \\
& \\
\midrule
\textbf{Total Assets}  & 1,000 & 1,000 \\
\bottomrule\bottomrule
\textit{Liabilities} & \$ & \$ \\
& \\
\midrule
\textbf{Total Liabilities} & 0 & 0 \\
\bottomrule
\textit{Net Positions} & \$ & \$ \\
Initial Deposit Value - ETH & 1,000 & 1,000 \\
\midrule
\textbf{Total Net Positions} & 1,000 & 1,000 \\
\bottomrule\bottomrule
\end{tabular}

==> Tables/arbitrage_higher.tex <==
\begin{tabularx}{\linewidth}{l}
\toprule

\textbf{Arbitrager's Strategy 2} \quad $\epsilon_{d} > 0$, \hspace{0.3cm} $p_{d}' = p_{d} + \epsilon_{d}$\\

\midrule

1: \textbf{Buy} all its underlying tokens from the market using $\lambda \cdot p_{d}'$ (scalar $\lambda$ depends\\
on the budget).\\

2: \textbf{Lock} all underlying tokens $u$ to \textbf{issue} $\lambda$ derivative token $d$ in the liquidity pool.\\

3: \textbf{Sell} $\lambda$ derivative token $d$ to get $\lambda \cdot p_{d}$ dollar and \textbf{reduce} derivative token price $p_{d}'$.\\

4: \textbf{Earn} profit $\lambda (p_{d}' - p_{d})$ and \textbf{repeat} steps 1 to 5 until $p_{d}' = p_{d}$, i.e. $\epsilon_{d} = 0$.\\
\bottomrule
\end{tabularx}

==> Tables/arbitrage_lower.tex <==
\begin{tabularx}{\linewidth}{l}
\toprule\toprule

\textbf{Arbitrager's Strategy 1} \quad $\epsilon_{d} < 0$, \hspace{0.3cm} $p_{d}' = p_{d} + \epsilon_{d}$\\
\midrule

1: \textbf{Buy} $\lambda$ derivative tokens $d$ at price $p_{d}'$ from the market using $\lambda \cdot p_{d}'$ (scalar $\lambda$\\
depends on the budget).\\

2: \textbf{Burn} derivative tokens $d$ to \textbf{redeem} all underlying tokens in the liquidity pool.\\

3: \textbf{Sell} all underlying tokens $d$ to get $\lambda \cdot p_{d}$ dollar and \textbf{increase} derivative token\\
price $p_{d}'$.\\

4: \textbf{Earn} profit $\lambda (p_{d} - p_{d}')$ and \textbf{repeat} steps 1 to 5 until $p_{d}' = p_{d}$, i.e. $\epsilon_{d} = 0$.\\
\bottomrule
\end{tabularx}

==> Tables/bal_AaveV2.tex <==

\begin{longtable}{@{}p{0.25\linewidth}p{0.25\linewidth}p{0.25\linewidth}p{0.25\linewidth}@{}}

\toprule


& Block 17899400 & & Block 17899400 \\

\midrule
\textit{Assets} & & \textit{Liabilities and Net Position} \\
stETH & 1,436,880,788.10 & aSTETH & 1,436,880,788.10 \\
WETH & 873,374,585.37 & aWETH & 873,743,714.87 \\
WBTC & 610,248,668.19 & aWBTC & 610,248,668.19 \\
USDC & 425,771,183.17 & aUSDC & 425,771,183.17 \\
USDT & 374,676,945.10 & aUSDT & 374,676,945.10 \\
DAI & 104,127,137.55 & aDAI & 104,127,137.55 \\
CRV & 85,858,070.13 & aCRV & 85,858,070.13 \\
LINK & 78,304,039.28 & aLINK & 78,304,039.28 \\
UNI & 12,068,187.71 & aMKR & 14,052,788.07 \\
ENS & 11,124,112.76 & aUNI & 12,068,187.71 \\
ZRX & 10,205,972.57 & aENS & 11,124,112.76 \\
AAVE & 9,178,660.88 & aZRX & 10,205,972.57 \\
TUSD & 8,043,294.24 & aAAVE & 9,178,660.88 \\
SNX & 5,018,611.85 & aTUSD & 8,043,294.24 \\
1INCH & 3,230,427.03 & aSNX & 5,018,611.85 \\
FRAX & 2,690,936.06 & a1INCH & 3,230,427.03 \\
sUSD & 2,293,927.19 & aFRAX & 2,690,936.06 \\
xSUSHI & 1,989,214.04 & aSUSD & 2,293,927.19 \\
YFI & 1,264,335.86 & aXSUSHI & 1,989,214.04 \\
ENJ & 1,125,416.01 & aYFI & 1,264,335.86 \\
GUSD & 1,113,383.90 & aENJ & 1,125,416.01 \\
MANA & 1,063,814.15 & aGUSD & 1,113,383.90 \\
BUSD & 723,826.50 & aMANA & 1,063,814.15 \\
USDP & 599,119.35 & aBUSD & 723,826.50 \\
BAL & 588,451.82 & aUSDP & 599,119.35 \\
LUSD & 579,048.64 & aBAL & 588,451.82 \\
CVX & 480,471.81 & aLUSD & 579,048.64 \\
RAI & 275,293.44 & aCVX & 480,471.81 \\
BAT & 239,160.93 & aRAI & 275,293.44 \\
DPI & 221,717.44 & aBAT & 239,160.93 \\
REN & 210,941.85 & aDPI & 221,717.44 \\
AMPL & 190,474.10 & aREN & 210,941.85 \\
UST & 102,332.99 & aAMPL & 190,474.10 \\
KNC & 61,933.99 & aUST & 102,332.99 \\
FEI & 13,340.31 & aKNC & 61,933.99 \\
 &  & aFEI & 13,340.31 \\
 &  & Net Position & -14,421,917.57 \\

\midrule

\textbf{Total Assets} & \$4,063,937,824.32 & \textbf{Total Liabilities and Net Position} & \$4,063,937,824.32 \\

\bottomrule

\end{longtable}


==> Tables/bal_Balancer.tex <==

\begin{longtable}{@{}p{0.25\linewidth}p{0.25\linewidth}p{0.25\linewidth}p{0.25\linewidth}@{}}

\toprule


& Block 17899400 & & Block 17899400 \\

\midrule
\textit{Assets} & & \textit{Liabilities and Net Position} \\
BAL & 138,350,439.16 & B-80BAL-20WETH & 172,471,547.60 \\
WETH & 136,316,736.23 & B-rETH-STABLE & 58,908,457.73 \\
wstETH & 68,962,273.07 & wstETH-rETH-sfrxETH-BPT & 42,100,200.35 \\
DAI & 54,493,387.18 & wstETH-bb-a-WETH-BPT & 41,706,341.74 \\
USDC & 50,223,940.17 & R-DAI-BLP & 30,104,840.76 \\
rETH & 42,656,974.51 & bb-a-WETH & 29,030,928.92 \\
bb-a-WETH & 28,935,523.57 & B-stETH-STABLE & 28,761,464.87 \\
sfrxETH & 28,807,873.23 & swETH-bb-a-WETH-BPT & 20,428,982.91 \\
R & 25,530,622.90 & 50rETH-50BADGER & 18,853,914.69 \\
swETH & 16,920,876.14 & GHO/bb-a-USD & 14,664,019.46 \\
BADGER & 13,209,816.72 & B-auraBAL-STABLE & 14,650,300.30 \\
GHO & 13,067,071.08 & 50OHM-50DAI & 13,564,917.00 \\
USDT & 12,440,848.18 & B-80GNO-20WETH & 12,473,582.96 \\
OHM & 12,404,097.59 & B-50COMP-50wstETH & 11,780,588.31 \\
GNO & 11,506,283.54 & 50TEMPLE-50DAI & 8,973,231.16 \\
auraBAL & 8,791,262.03 & ankrETH/wstETH & 8,821,680.99 \\
B-80BAL-20WETH & 6,760,349.87 & cbETH-bb-a-WETH-BPT & 8,549,791.20 \\
STG & 6,667,679.63 & B-ETHx/bb-a-WETH  & 7,650,455.33 \\
COMP & 5,858,478.83 & 50WETH-50AURA & 6,413,069.64 \\
AURA & 5,857,427.80 & 50OHM-50WETH & 6,289,526.74 \\
cbETH & 5,788,214.00 & 50WETH-50-3pool & 5,700,324.86 \\
ankrETH & 5,566,049.28 & B-staFiETH-WETH-Stable & 5,371,443.69 \\
TEMPLE & 4,477,223.65 & bb-a-USD & 5,305,534.41 \\
ETHx & 4,188,909.68 & 20WETH-80PSP & 4,996,360.62 \\
PSP & 3,983,853.20 & 20WETH-80ALCX & 4,828,499.86 \\
ALCX & 3,861,107.22 & 20WBTC-80BADGER & 4,751,192.74 \\
WBTC & 3,816,196.32 & DOLA-USDC BSP & 4,597,750.36 \\
bb-a-USD & 3,693,025.31 & BAL-20WETH-80LIT & 4,475,125.16 \\
LIT & 3,584,370.72 & 33auraBAL-33graviAURA-33WETH & 3,559,775.60 \\
DOLA & 3,062,883.08 & B-cbETH-wstETH-Stable & 3,412,072.85 \\
USDC-DAI-USDT & 2,851,356.75 & 50rETH-50RPL & 3,405,162.61 \\
VITA & 2,619,630.27 & B-80AURA-20WETH & 3,225,726.11 \\
RPL & 2,418,343.60 & 50COW-50GNO & 3,005,947.52 \\
NOTE & 2,196,089.73 & USDC-DAI-USDT & 2,855,161.17 \\
COW & 2,061,093.38 & sNOTE-BPT & 2,727,683.28 \\
LUSD & 1,951,579.07 & VBPT & 2,640,102.31 \\
bb-a-USDT & 1,905,749.70 & B-50WBTC-50WETH & 2,516,005.33 \\
RBN & 1,051,248.64 & 40WBTC-40DIGG-20graviAURA & 2,225,229.92 \\
SYN & 1,024,076.95 & 50RBN-50USDC & 2,025,031.07 \\
Silo & 1,018,322.73 & 50SYN-50WETH & 2,017,516.41 \\
BETS & 971,258.29 & GHO/LUSD & 1,920,563.61 \\
PENDLE & 849,306.55 & bb-a-USDT & 1,905,904.06 \\
DIGG & 726,421.01 & OHM-wstETH & 1,870,351.37 \\
WNCG & 698,799.79 & 50OHM-50LUSD & 1,665,448.49 \\
BTRFLY & 688,234.47 & 50R-50wstETH & 1,481,569.13 \\
T & 652,307.91 & 50PENDLE-50WETH & 1,374,148.78 \\
bb-a-DAI & 649,052.38 & 50/50 BTRFLY-OHM & 1,373,743.02 \\
bb-a-USDC & 646,936.62 & 80Silo-20WETH & 1,282,406.25 \\
sBTC & 582,152.15 & 80BETS/20wstETH & 1,214,270.94 \\
ENS & 529,653.69 & 50COW-50WETH & 1,088,710.78 \\
LDO & 520,757.95 & staBAL3-BTC & 1,084,864.96 \\
ACX & 513,080.24 & B-50VITA-50WETH & 1,043,214.38 \\
SNX & 451,501.39 & 50wstETH-50LDO & 1,042,006.04 \\
sDAI & 399,845.78 & 50wstETH-50ACX & 1,017,515.55 \\
MPH & 365,463.17 & 50wstETH-50bb-a-USD & 1,014,587.42 \\
INV & 297,428.90 & 20WETH-80WNCG & 879,271.46 \\
LQTY & 192,346.31 & 20WETH-80T & 802,237.27 \\
OATH & 119,807.03 & B-50USDC-50WETH & 760,245.90 \\
renBTC & 77,248.22 & B-baoUSD-LUSD-BPT & 720,517.92 \\
RAI & 67,578.20 & 10RAI-6FLX-3rETH-26WETH-55RPL & 694,962.18 \\
FLX & 41,365.39 & B-80ENS-20WETH & 650,598.13 \\
FEI & 57.68 & 80wstETH/20GHO & 634,569.98 \\
 &  & 50INV-50DOLA & 575,251.26 \\
 &  & B-60WETH-40DAI & 557,190.95 \\
 &  & 10LUSD-6LQTY-3rETH-26WETH-55RPL & 554,039.45 \\
 &  & B-60MKR-40WETH & 491,611.93 \\
 &  & 33LUSD-33LQTY-33WETH & 482,177.59 \\
 &  & 80MPH-20WETH & 454,976.25 \\
 &  & B-50SNX-50WETH & 437,556.38 \\
 &  & bb-a-USDC & 437,066.62 \\
 &  & bb-a-DAI & 407,791.68 \\
 &  & OG & 275,472.37 \\
 &  & B-30FEI-70WETH & 178.71 \\
 &  & Net Position & 98,887,378.50 \\

\midrule

\textbf{Total Assets} & \$758,921,887.84 & \textbf{Total Liabilities and Net Position} & \$758,921,887.84 \\

\bottomrule

\end{longtable}


==> Tables/bal_CompoundV2.tex <==

\begin{longtable}{@{}p{0.25\linewidth}p{0.25\linewidth}p{0.25\linewidth}p{0.25\linewidth}@{}}

\toprule


& Block 17899400 & & Block 17899400 \\

\midrule
\textit{Assets} & & \textit{Liabilities and Net Position} \\
WBTC & 592,035,616.29 & cWBTC & 592,031,011.44 \\
ETH & 503,655,782.88 & cETH & 511,234,931.10 \\
USDC & 71,671,105.02 & cUSDC & 305,711,588.12 \\
DAI & 62,395,914.54 & cUSDT & 254,201,379.91 \\
USDT & 47,695,903.26 & cDAI & 213,133,359.69 \\
BAT & 32,587,405.91 & cBAT & 31,953,731.06 \\
UNI & 24,503,894.52 & cUNI & 25,617,171.93 \\
SUSHI & 3,791,267.47 & cCOMP & 3,831,051.95 \\
COMP & 3,455,395.55 & cSUSHI & 3,797,551.18 \\
LINK & 3,207,314.12 & cLINK & 3,164,709.86 \\
ZRX & 1,768,338.55 & cZRX & 1,583,618.91 \\
AAVE & 1,136,647.53 & cAAVE & 1,138,955.88 \\
TUSD & 333,535.39 & cTUSD & 620,082.34 \\
YFI & 331,394.87 & cMKR & 416,440.40 \\
USDP & 23,401.00 & cYFI & 328,383.77 \\
FEI & 1,219.97 & cUSDP & 32,785.30 \\
 &  & cFEI & 1,734.69 \\
 &  & Net Position & -600,204,350.65 \\

\midrule

\textbf{Total Assets} & \$1,348,594,136.88 & \textbf{Total Liabilities and Net Position} & \$1,348,594,136.88 \\

\bottomrule

\end{longtable}


==> Tables/bal_CurveV1.tex <==

\begin{longtable}{@{}p{0.25\linewidth}p{0.25\linewidth}p{0.25\linewidth}p{0.25\linewidth}@{}}

\toprule


& Block 17899400 & & Block 17899400 \\

\midrule
\textit{Assets} & & \textit{Liabilities and Net Position} \\
FRAX & 452,058,594.42 & crvFRAX &457,897,620.11 \\
CRV & 422,788,899.71 & steCRV &401,633,558.90 \\
ETH & 247,124,500.18 & 3Crv &221,156,558.33 \\
stETH & 201,023,015.91 & frxETHCRV &143,056,110.45 \\
USDC & 161,484,299.55 & crvfraxUSDP &129,967,592.49 \\
USDT & 140,217,482.63 & MIM-3LP3CRV-f &41,339,735.87 \\
frxETH & 106,661,728.06 & crvPlain3andSUSD &25,557,943.38 \\
DAI & 48,709,991.59 & LUSD3CRV-f &22,423,505.62 \\
USDP & 44,746,287.01 & FRAX3CRV-f &21,514,700.14 \\
MIM & 34,685,661.08 & a3CRV &21,180,955.91 \\
3Crv & 28,902,536.39 & crvWSBTC &18,887,572.00 \\
LUSD & 18,045,369.04 & alUSD3CRV-f &16,957,286.79 \\
WBTC & 17,801,744.62 & eCRV &12,991,199.10 \\
aUSDT & 13,397,537.05 & ib3CRV &8,129,975.89 \\
sBTC & 13,082,392.99 & crvRenWSBTC &6,245,497.41 \\
alUSD & 11,620,912.43 & crvRenWBTC &5,830,986.61 \\
sETH & 6,318,805.14 & cDAI+cUSDC &4,772,716.59 \\
iUSDT & 6,082,570.85 & hCRV &4,629,312.34 \\
sUSD & 5,450,124.16 & gusd3CRV &4,542,649.83 \\
aDAI & 4,799,348.95 & TUSD3CRV-f &3,143,378.95 \\
aUSDC & 3,760,936.24 & ETHwBETHCRV &2,970,936.12 \\
cUSDC & 3,639,125.98 & rCRV &2,876,030.73 \\
HBTC & 3,577,798.30 & ankrCRV &2,804,192.90 \\
crvRenWSBTC & 2,722,796.43 & eursCRV &2,679,813.58 \\
wBETH & 2,052,407.46 & usdp3CRV &2,547,042.23 \\
GUSD & 1,908,183.50 & tbtc/sbtcCrv &2,399,820.81 \\
TUSD & 1,636,625.76 & BUSD3CRV-f &1,585,291.65 \\
EURS & 1,586,384.21 & saCRV &1,579,823.34 \\
rETH & 1,445,724.73 & musd3CRV &1,242,991.20 \\
ankrETH & 1,401,415.45 & bBTC/sbtcCRV &570,021.10 \\
cDAI & 1,251,861.88 & RAI3CRV &547,201.88 \\
renBTC & 1,214,548.82 & pBTC/sbtcCRV &425,599.43 \\
sEUR & 1,103,958.22 & crvTricrypto &345,670.81 \\
iUSDC & 1,027,084.39 & cDAI+cUSDC+USDT &333,195.19 \\
iDAI & 1,020,301.88 & usdn3CRV &205,742.47 \\
aSUSD & 804,513.19 & oBTC/sbtcCRV &196,087.54 \\
mUSD & 622,748.30 & usdk3CRV &103,212.57 \\
BUSD & 611,025.92 & dusd3CRV &75,786.43 \\
LINK & 595,129.40 & EURT-f &22,167.62 \\
BBTC & 410,405.49 & rsv3CRV &21,469.05 \\
RAI & 295,649.85 & ust3CRV &6,990.79 \\
TBTC & 218,240.61 & 4CRV &3,413.58 \\
USDN & 190,772.96 & husd3CRV &1,637.03 \\
WETH & 114,703.62 & Net Position &423,107,321.46 \\
pBTC & 92,419.77 & & \\
yDAI & 38,026.27 & & \\
yBUSD & 35,862.95 & & \\
yUSDC & 34,411.11 & & \\
USDK & 33,021.57 & & \\
yTUSD & 16,198.14 & & \\
RSV & 13,507.46 & & \\
EURT & 11,119.92 & & \\
UST & 7,459.68 & & \\
ycUSDC & 6,817.23 & & \\
ycDAI & 5,854.88 & & \\
HUSD & 1,472.88 & & \\

\midrule

\textbf{Total Assets} & \$2,018,510,316.19 & \textbf{Total Liabilities and Net Position} & \$2,018,510,316.19 \\

\bottomrule

\end{longtable}


==> Tables/bal_MakerDAO.tex <==

\begin{longtable}{@{}p{0.25\linewidth}p{0.25\linewidth}p{0.25\linewidth}p{0.25\linewidth}@{}}

\toprule


& Block 17899400 & & Block 17899400 \\

\midrule
\textit{Assets} & & \textit{Liabilities and Net Position} \\
wstETH & 2,776,975,780.70 & DAI &3,970,971,131.86 \\
WETH & 2,027,133,677.85 & Net Position &2,085,880,908.20 \\
USDC & 303,506,185.98 & & \\
GUSD & 299,474,455.44 & & \\
WBTC & 290,981,384.56 & & \\
G-UNI & 168,045,407.65 & & \\
USDP & 93,627,215.25 & & \\
rETH & 76,594,279.40 & & \\
UNI-V2 & 20,513,653.25 & & \\

\midrule

\textbf{Total Assets} & \$6,056,852,040.07 & \textbf{Total Liabilities and Net Position} & \$6,056,852,040.07 \\

\bottomrule

\end{longtable}


==> Tables/bal_Yearn.tex <==

\begin{longtable}{@{}p{0.25\linewidth}p{0.25\linewidth}p{0.25\linewidth}p{0.25\linewidth}@{}}

\toprule


& Block 17899400 & & Block 17899400 \\

\midrule
\textit{Assets} & & \textit{Liabilities and Net Position} \\
WETH & 109,413,319.19 & yvWETH & 109,320,838.78 \\
steCRV & 87,745,527.80 & yvCurve-stETH-f & 50,716,471.52 \\
DAI & 36,281,243.30 & yvCurve-stETH & 37,029,056.28 \\
USDC & 29,741,093.56 & yvDAI & 36,251,726.14 \\
yCRV & 25,028,145.67 & yvUSDC & 29,730,838.45 \\
USDT & 18,028,503.94 & st-yCRV & 24,886,539.12 \\
LUSD3CRV-f & 4,442,606.29 & yvUSDT & 18,029,552.76 \\
crvUSDCWBTCWETH & 4,235,570.86 & yvCurve-3CryptoUSDC-f & 4,238,007.96 \\
yCRV-f & 3,891,607.74 & lp-yCRVv2 & 3,538,985.26 \\
crv3crypto & 3,291,474.44 & yvYFI & 2,847,188.92 \\
YFI & 2,849,124.92 & yvWBTC & 2,771,198.55 \\
WBTC & 2,773,585.33 & yvCurve-USDT-crvUSD-f & 2,640,049.43 \\
crvUSDUSDT-f & 2,640,589.94 & yvLINK & 2,519,974.06 \\
3Crv & 2,547,323.35 & yvCurve-3Crypto-f & 2,457,348.09 \\
LINK & 2,519,978.06 & yvCurve-USDC-crvUSD-f & 2,298,916.54 \\
crvUSDUSDC-f & 2,299,107.71 & yvCurve-LUSD-f & 2,286,256.92 \\
eursCRV & 2,255,215.03 & yvCurve-LUSD & 2,158,504.66 \\
ib3CRV & 2,242,314.82 & yvCurve-STG-USDC & 1,761,283.07 \\
ibEUR+sEUR-f & 2,217,469.36 & yvCurve-stETHv2-f & 1,624,520.50 \\
hCRV & 1,788,958.93 & yvCurve-3Crv-f & 1,291,996.99 \\
STGUSDC-f & 1,758,628.59 & yvCurve-3pool & 1,255,551.61 \\
rCRV & 1,691,794.65 & yvBOOST & 1,218,196.76 \\
stETH-ng-f & 1,623,077.43 & yvCurve-IronBank-f & 1,207,153.32 \\
MIM-3LP3CRV-f & 1,610,167.85 & yvCurve-MIM-f & 1,186,373.90 \\
FRAX3CRV-f & 1,426,618.17 & yvSNX & 1,130,597.98 \\
yveCRV-DAO & 1,218,205.54 & yvCurve-EURS-f & 1,128,220.57 \\
alUSD3CRV-f & 1,148,665.69 & yvCurve-EURS & 1,128,220.57 \\
SNX & 1,126,999.97 & yvCurve-ibEUR-f & 1,112,745.61 \\
3EURpool-f & 1,126,297.11 & yvCurve-ibEUR & 1,104,723.75 \\
usdp3CRV & 1,080,580.64 & yvCurve-USDP & 1,081,616.23 \\
YFIETH-f & 988,936.00 & yvCurve-IronBank & 1,035,280.24 \\
crvCRVUSDTBTCWSTETH & 871,611.70 & yvCurve-YFIETH & 990,816.52 \\
crvPlain3andSUSD & 742,792.36 & yvCurve-HBTC & 895,166.73 \\
crvUSDTWBTCWETH & 692,455.43 & yvCurve-HBTC-f & 895,166.73 \\
eCRV & 692,096.25 & yvCurve-TriCryptoLLAMA-f & 871,257.03 \\
LUSD & 671,672.80 & yvCurve-StaFi-rETH-f & 848,136.14 \\
crvCVXETH & 664,004.95 & yvCurve-rETH & 844,305.48 \\
OHMFRAXBP-f & 541,560.05 & yvCurve-3Crypto & 832,812.65 \\
crvUSDUSDP-f & 405,914.09 & yvCurve-FRAX & 774,570.92 \\
cDAI+cUSDC & 402,904.37 & yvCurve-3CryptoUSDT-f & 692,797.45 \\
ibCHF+sCHF-f & 372,140.57 & yvLUSD & 671,657.90 \\
UNI & 288,750.22 & yvCurve-FRAX-f & 652,431.95 \\
saCRV & 284,561.34 & yvCurve-3EUR-f & 582,925.52 \\
ETH+ETH-f & 284,051.01 & yvCurve-alUSD-f & 577,960.12 \\
musd3CRV & 264,118.25 & yvCurve-alUSD & 570,948.63 \\
STETHETH_C-f & 234,239.75 & yvCurve-sETH & 560,780.43 \\
crvGEARETH-f & 223,961.35 & yvCurve-3EUR & 543,829.87 \\
agEUREUROC-f & 216,159.43 & yvCurve-OHM-FRAXBP-f & 541,948.08 \\
crvEURTUSD & 184,898.85 & yvCurve-MIM & 423,928.06 \\
LQTY & 179,939.59 & yvCurve-USDP-crvUSD-f & 405,856.95 \\
pBTC/sbtcCRV & 164,056.39 & yvCurve-sUSD-f & 375,220.62 \\
bBTC/sbtcCRV & 159,332.87 & yvCurve-sUSD & 367,783.74 \\
BUSD3CRV-f & 151,105.51 & lp-yCRV & 353,759.31 \\
rETHwstETH-f & 148,746.51 & yvCurve-CVX-ETH-f & 347,896.47 \\
gusd3CRV & 146,174.13 & yvCurve-CVXETH & 317,526.74 \\
dusd3CRV & 129,794.71 & yvUNI & 288,757.87 \\
ankrCRV & 124,406.84 & yvCurve-sAave & 284,573.21 \\
crvTricrypto & 112,705.65 & yvCurve-ETH+-f & 284,207.97 \\
OETHCRV-f & 93,790.31 & yvCurve-stETH-WETH & 234,450.92 \\
AAVE & 82,820.61 & yvCurve-GEAR-ETH-f & 223,271.90 \\
SUSHI & 81,987.82 & yvCurve-agEUR-EUROC-f & 216,357.00 \\
RAI3CRV & 79,133.44 & yvCurve-Compound & 201,480.82 \\
dETHfrxETH-f & 75,525.01 & yvCurve-Compound-f & 201,480.82 \\
DOLAFRAXBP3CRV-f & 71,922.89 & yvCurve-ibCHF-f & 186,079.56 \\
a3CRV & 52,383.88 & yvCurve-ibCHF & 186,061.01 \\
crvRenWSBTC & 44,279.52 & yLQTY & 179,837.83 \\
1INCH & 43,895.42 & yvCurve-pBTC & 163,855.23 \\
crvWSBTC & 36,730.73 & yvCurve-BBTC & 159,263.02 \\
cvxcrv-f & 35,396.66 & yvCurve-rETHwstETH & 148,794.57 \\
usdn3CRV & 33,861.44 & yvCurve-mUSD & 132,064.58 \\
oBTC/sbtcCRV & 32,481.34 & yvCurve-mUSD-f & 132,064.58 \\
cvxcrv-crv-f & 32,004.04 & yvCurve-sETH-f & 131,229.25 \\
XAIFRAXBP3CRV-f & 29,799.19 & yvCurve-triCrypto & 112,760.59 \\
JPEGpETH-f & 25,750.29 & yvCurve-oETH-f & 93,842.44 \\
hyUSDeUSD-f & 23,383.39 & yvCurve-EURTUSD & 92,453.48 \\
crvUSDETHCRV & 23,233.25 & yvCurve-EURT-USD-f & 92,453.48 \\
DYDXETH-f & 20,883.94 & yvAAVE & 82,594.71 \\
TRYB3POOL-f & 16,453.79 & yvSUSHI & 81,848.26 \\
COMP & 15,174.66 & yvCurve-RAI & 78,982.63 \\
ibEURUSDC-f & 12,306.37 & yvCurve-BUSD-f & 75,561.78 \\
crvUSDFRAX-f & 9,709.33 & yvCurve-BUSD & 75,561.78 \\
crvEURSUSDC & 9,356.53 & yvCurve-dETH-f & 75,533.29 \\
RAI & 8,909.92 & yvCurve-GUSD & 72,952.93 \\
OUSD3CRV-f & 7,804.78 & yvCurve-GUSD-f & 72,952.93 \\
EURT-f & 7,601.58 & yvCurve-DOLA-FRXBP-f & 71,930.65 \\
LDOETH-f & 7,308.53 & yvCurve-DUSD & 64,898.98 \\
TUSD & 7,126.06 & yvCurve-DUSD-f & 64,898.98 \\
TUSD3CRV-f & 7,085.89 & yvCurve-ankrETH-f & 62,331.90 \\
CLEVETH-f & 7,035.78 & yvCurve-ankrETH & 62,331.90 \\
sUSD & 5,163.37 & yvCurve-Aave & 52,398.98 \\
rsv3CRV & 4,641.76 & yvCurve-sBTC & 44,326.68 \\
FUD & 4,046.80 & yv1INCH & 43,860.39 \\
D3-f & 3,104.77 & yvCurve-sBTCv2-f & 36,758.12 \\
crvCRVETH & 2,875.66 & yvCurve-cvxCRV & 35,426.06 \\
HEGIC & 2,843.98 & yvCurve-USDN & 32,743.25 \\
ibJPY+sJPY-f & 2,082.08 & yvCurve-oBTC & 32,467.99 \\
crvRenWBTC & 1,889.60 & yvCurve-cvxCRVv2-f & 32,017.72 \\
cvxFXSFXS-f & 1,828.06 & yvCurve-XAI-FRAXBP-f & 29,803.89 \\
DOLA3POOL3CRV-f & 1,721.80 & yvCurve-JPEG-pETH-f & 25,757.23 \\
ALCX & 1,705.34 & yvCurve-hyUSD-eUSD-f & 23,384.64 \\
PALETH-f & 1,670.58 & yvCurve-TriCRV-f & 23,256.95 \\
bb-a-USD & 1,479.12 & yvCurve-DYDX-ETH-f & 20,944.16 \\
ibAUD+sAUD-f & 1,446.74 & yvCurve-TRYb-f & 16,415.30 \\
ust3CRV & 1,247.10 & yvCOMP & 15,210.15 \\
APEUSDBP3CRV-f & 1,228.17 & yvCurve-ibEUR-USDC-f & 12,305.58 \\
MIM-UST-f & 1,073.37 & yvCurve-FRAX-crvUSD-f & 9,710.03 \\
pax-usdp3CRV-f & 1,039.29 & yvCurve-EURSUSDC & 9,360.29 \\
rETHfrxETH-f & 960.49 & yvCurve-OUSD & 7,804.87 \\
CTRETH-f & 643.94 & yvCurve-EURT & 7,598.09 \\
tbtc/sbtcCrv & 639.47 & yvCurve-LDO-ETH-f & 7,332.81 \\
husd3CRV & 576.72 & yvTUSD & 7,120.66 \\
msUSDFRAX3CRV-f & 491.80 & yvCurve-TUSD & 7,087.81 \\
cbETH/ETH-f & 487.15 & yvCurve-CLEV-ETH-f & 7,040.02 \\
ETH MATIC-f & 280.30 & yvRAI & 6,431.03 \\
ETHxWETH-f & 184.99 & yvCurve-RSV & 4,641.91 \\
bLUSDLUSD3-f & 139.89 & yvBlpFUD & 4,047.41 \\
ibJPYUSDC-f & 56.52 & yvsUSD & 3,978.68 \\
ICE & 48.94 & yvCurve-d3pool & 3,105.57 \\
ibAUDUSDC-f & 33.35 & yvHEGIC & 2,867.47 \\
KP3RETH-f & 19.51 & yvCurve-CRV-ETH-f & 2,226.75 \\
sdCRVCRV-f & 15.70 & yvCurve-ibJPY & 2,082.08 \\
ibbtc/sbtcCRV-f & 15.56 & yvCurve-renBTC & 1,891.28 \\
sBTC & 10.10 & yvCurve-cvxFXS-f & 1,818.82 \\
OCEAN & 8.84 & yvCurve-DOLA & 1,722.69 \\
crvFRAX & 1.03 & yvCurve-PAL-ETH-f & 1,666.01 \\
wstETH & 0.19 & yvBalancer-BoostedAaveUSD & 1,479.42 \\
 &  & yvCurve-ibAUD & 1,446.74 \\
 &  & yvCurve-UST & 1,250.74 \\
 &  & yvCurve-apeUSD-FBP-f & 1,228.46 \\
 &  & yvCurve-USDN-f & 1,148.95 \\
 &  & yvCurve-MIMUST & 1,076.83 \\
 &  & yvCurve-rETH-frxETH-f & 961.45 \\
 &  & yvCurve-CRVETH & 652.36 \\
 &  & yvCurve-CTR-ETH-f & 644.39 \\
 &  & yvCurve-tBTC & 638.49 \\
 &  & yvCurve-HUSD & 578.61 \\
 &  & yvCurve-msUSD-FRAXBP-f & 491.92 \\
 &  & yvCurve-cbETH-f & 487.53 \\
 &  & yvCurve-MATIC-ETH-f & 280.43 \\
 &  & yvCurve-ETHx-WETH-f & 185.16 \\
 &  & yvCurve-bLUSD-f & 140.06 \\
 &  & yvCurve-ibJPY-USDC & 56.52 \\
 &  & yvCurve-ibAUD-USDC & 33.35 \\
 &  & yvCurve-USDP-f & 23.71 \\
 &  & yvKP3RETH-f & 19.56 \\
 &  & yvCurve-sdCRV-f & 15.75 \\
 &  & yvCurve-ibBTC & 15.55 \\
 &  & yvCurve-FRAXBP-f & 1.03 \\
 &  & yvwstETH & 0.19 \\
 &  & yvCurve-USDM & 0.00 \\
 &  & Net Position & 263,117.32 \\

\midrule

\textbf{Total Assets} & \$371,467,725.32 & \textbf{Total Liabilities and Net Position} & \$371,467,725.32 \\

\bottomrule

\end{longtable}


==> Tables/bs_curve.tex <==
\begin{tabular}{@{}p{0.63\linewidth}>{\raggedleft\arraybackslash}p{0.14\linewidth}>{\raggedleft\arraybackslash}p{0.17\linewidth}@{}}
\toprule
\textbf{Immediately After} & \encircle{3} & \encircle{5} \\
\midrule
\textit{Assets} & \$ & \$ \\
Value Locked - DAI & \textcolor{red}{2,000} & \textcolor{red}{2,900} \\
Receivables - dETH & 900 & 900 \\
\midrule
\textbf{Total Assets} & 2,900 & 3,800 \\
\bottomrule\bottomrule
\textit{Liabilities} & \$ & \$ \\
Payables - aDAI & 2,000 & 2,900 \\
Payables - aETH & 900 & 900\\
\midrule
\textbf{Total Liabilities}  & 2,900 & 3,800 \\
\bottomrule\bottomrule
\end{tabular}

==> Tables/bs_lido.tex <==
\begin{tabular}{@{}p{0.63\linewidth}>{\raggedleft\arraybackslash}p{0.14\linewidth}>{\raggedleft\arraybackslash}p{0.17\linewidth}@{}}
\toprule
\textbf{Immediately After} & \encircle{2} & \encircle{4} \\
\midrule
\textit{Assets} & \$ & \$ \\
Value Locked - stETH & \textbf{1,000} & \textbf{1,000} \\
&&\\
\midrule
\textbf{Total Assets} & 1,000 & 1,000 \\
\bottomrule\bottomrule
\textit{Liabilities} & \$ & \$ \\
Payables - wstETH & 1,000 & 1,000 \\
&&\\
\midrule
\textbf{Total Liabilities} & 1,000 & 1,000 \\
\bottomrule\bottomrule
\end{tabular}

==> Tables/bs_makerdao.tex <==
\begin{tabular}{@{}p{0.67\linewidth}>{\raggedleft\arraybackslash}p{0.14\linewidth}>{\raggedleft\arraybackslash}p{0.17\linewidth}@{}}
\toprule
\textbf{Immediately After} & \encircle{2} & \encircle{4} \\
\midrule
\textit{Assets} & \$ & \$ \\
Value Locked - wstETH & - & \textbf{1,000} \\
Receivables - DAI & - & 571 \\
\midrule
\textbf{Total Assets} & - & 1,571 \\
\bottomrule\bottomrule
\textit{Liabilities} & \$ & \$ \\
Payables - wstETH & - & 1,000 \\
New Money - DAI & - & 571 \\
\midrule
\textbf{Total Liabilities} & - & 1,571 \\
\bottomrule\bottomrule
\end{tabular}

==> Tables/bs_yearn.tex <==
\begin{tabular}{@{}p{0.65\linewidth}>{\raggedleft\arraybackslash}p{0.14\linewidth}>{\raggedleft\arraybackslash}p{0.17\linewidth}@{}}
\toprule
\textbf{Immediately After} & \encircle{3} & \encircle{5} \\
\midrule
\textit{Assets} & \$ & \$ \\
Value Locked - ETH & \textcolor{red}{1,800} & \textcolor{red}{2,700} \\
Value Locked - DAI & \textcolor{red}{1,800} & \textcolor{red}{900} \\
\midrule
\textbf{Total Assets} & 3,600 & 3,600 \\
\bottomrule\bottomrule
\textit{Liabilities} & \$ & \$ \\
Payables - ETH-DAI-LP & 3,600 & 3,600 \\
&&\\
\midrule
\textbf{Total Liabilities} & 3,600 & 3,600 \\
\bottomrule\bottomrule
\end{tabular}

==> Tables/cbs_higher.tex <==
\begin{tabularx}{\linewidth}{l}

\toprule

\textbf{Vault Owner's Strategy 2} \quad $\epsilon_{d} = 0$, \hspace{0.3cm} $\Gamma = \frac{\sum_{i \in \mathcal{A}_{d}}\sum_{j \in \mathcal{U}_{d}} p_{j}q_{i,j}}{\sum_{i \in \mathcal{A}_{d}}\xi_{d}q_{d,i}} < 1$, \hspace{0.3cm} $p_{d} = \begin{cases} 
          \xi_{d} & \Gamma \geq 1 \\
          
          &\\
          
          \frac{\sum_{i \in \mathcal{A}_{d}}\sum_{j \in \mathcal{U}_{d,i}} p_{j}q_{i,j}}{\sum_{i \in \mathcal{A}_{d}} q_{d,i}} & \Gamma < 1 \\
        \end{cases}$, \hspace{0.3cm}  $\xi_{d} = (1 - D_{d}) \sum_{i \in \mathcal{U}_{d}} \beta_{i} p_{i} + D_{d}\rho_{d}$, \hspace{0.3cm} $p_{d}' = p_{d} + \epsilon_{d}$\\

\midrule

1: \textbf{Observe} that crypto-backed stablecoin price $p_{d}'$ in the market is higher than its peg value $p_{d}$, i.e. $\epsilon_{d} > 0$.\\

2: \textbf{Supply} more collateral to increase the collateral-to-debt ratio to decrease the probability of liquidation.\\

3: \textbf{Decrease} crypto-backed stablecoin price by increasing its supply.\\

\bottomrule\bottomrule
\end{tabularx}

==> Tables/cbs_lower.tex <==
\begin{tabularx}{\linewidth}{l}
\toprule

\textbf{Vault Owner's Strategy} \quad $\epsilon_{d} = 0$, \hspace{0.3cm} $\frac{\Gamma}{c_d} = \frac{\mathbf{p}_u^T\mathbf{q}_u}{c_d q_d} \le 1$, \hspace{0.3cm} $p_{d}' = p_{d} + \epsilon_{d}$\\
\midrule

1: \textbf{Observe} that the value of issued crypto-backed stablecoin, $p_d q_d$, exceeds that of \\
collateral, $p_u q_u$, in the vault. As a result, liquidators are 
disincentivized from \\
liquidating the vault.\\

1: \textbf{Sell} $q_{d}$ crypto-backed stablecoins $d$ at price $p_{d}$ in the market.\\

3: \textbf{Earn} a profit of $p_d q_d - p_u q_u$ and \textbf{decrease} the token price of $d$ by increasing its\\ supply.\\

\bottomrule
\end{tabularx}

==> Tables/compare.tex <==
\begin{tabularx}{\linewidth}{>{\raggedright\arraybackslash}X>{\centering\arraybackslash}X>{\centering\arraybackslash}X>{\centering\arraybackslash}X>{\centering\arraybackslash}X>{\centering\arraybackslash}X>{\centering\arraybackslash}X>{\centering\arraybackslash}X}
    \toprule
    \multirow{3}{*}{\textbf{\makecell[c]{Tokens}}} & \multirow{3}{*}{\textbf{TVR}} & \multicolumn{6}{c}{\textbf{DeFiLlama-adjusted TVL}}\\
    \cline{3-8}
    && \multirow{2}{*}{\textbf{Lido}} & \multirow{2}{*}{\textbf{MakerDAO}} & \multirow{2}{*}{\textbf{\makecell{Aave\\V2}}} & \multirow{2}{*}{\textbf{\makecell{Uniswap\\V2}}} & \multirow{2}{*}{\textbf{Curve}} & \multirow{2}{*}{\textbf{Convex}} \\
    &&&&&&&\\
    \midrule
    ETH  & \CIRCLE & \CIRCLE & \Circle & \CIRCLE & \CIRCLE & \CIRCLE & -\\
    WETH & \Circle & \CIRCLE & \Circle & \CIRCLE & \CIRCLE & \CIRCLE & -\\
    wstETH & \CIRCLE & - & \Circle & - & \CIRCLE & \CIRCLE & -\\
    USDT & \CIRCLE & - & \Circle & \CIRCLE & \CIRCLE & \CIRCLE & -\\
    USDC & \CIRCLE & - & \Circle & \CIRCLE & \CIRCLE & \CIRCLE & -\\
    WBTC & \Circle & - & \Circle & \CIRCLE & \CIRCLE & \CIRCLE & -\\
    DAI & \Circle & - & \Circle & \CIRCLE & \CIRCLE & \CIRCLE & -\\
    a3CRV & \Circle & - & - & - & \CIRCLE & - & \Circle\\
    USDP & \CIRCLE & - & \Circle & \CIRCLE & \CIRCLE & \CIRCLE & -\\
    AAVE & \CIRCLE & - & - & \CIRCLE & \CIRCLE & \CIRCLE & -\\
    \bottomrule
    \multicolumn{8}{l}{$\CIRCLE$: The token value is included in the metric calculation.}\\
    \multicolumn{8}{l}{$\Circle$: The token value is not included in the metric calculation.}\\
    \multicolumn{8}{l}{$-$: The absence of an asset-specific liquidity pool in the respective protocol.}\\
\end{tabularx}

==> Tables/con_bs_curve_yearn.tex <==
\begin{tabular}{@{}p{0.63\linewidth}>{\raggedleft\arraybackslash}p{0.14\linewidth}>{\raggedleft\arraybackslash}p{0.17\linewidth}@{}}
\toprule
\textbf{Immediately After} & \encircle{3} & \encircle{5} \\
\midrule
\textit{Assets} & \$ & \$ \\
Value Locked & \textcolor{red}{5,600} & \textcolor{red}{5,600} \\
&&\\
\midrule
\textbf{Total Assets} & 5,600 & 5,600 \\

\bottomrule\bottomrule
\textit{Liabilities} & \$ & \$ \\
Payables & 5,600 & 5,600 \\
&&\\
\midrule
\textbf{Total Liabilities} & 5,600 & 5,600 \\
\bottomrule\bottomrule
\end{tabular}

==> Tables/con_bs_makerdao_aave.tex <==
\begin{tabular}{@{}p{0.53\linewidth}>{\raggedleft\arraybackslash}p{0.14\linewidth}>{\raggedleft\arraybackslash}p{0.17\linewidth}@{}}
\toprule
\textbf{Immediately After} & \encircle{2} & \encircle{4} \\
\midrule
\textit{Assets} & \$ & \$ \\
Value Locked & \textbf{1,000} & \textbf{1,000} \\
Receivables & - & 571 \\
\midrule
\textbf{Total Assets} & 1,000 & 1,571 \\
\bottomrule\bottomrule
\textit{Liabilities} & \$ & \$ \\
Payables & 1,000 & 1,571 \\
&&\\
\midrule
\textbf{Total Liabilities} & 1,000 & 1,571 \\
\bottomrule\bottomrule
\end{tabular}

==> Tables/corr.tex <==
\begin{tabularx}{\linewidth}{>{\raggedright\arraybackslash}p{1cm}*{6}{X}}
\toprule
 & \multicolumn{3}{c}{Macroeconomic / TradFi indicators} & \multicolumn{3}{c}{Cryptocurrency / DeFi indicators}\\
 \cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & ${\it CPI_t}$ & ${\it VIX_t}$ & ${\it M_t^{\textnormal{TradFi}}}$ & ${\it ETH_t}$ & ${\it S\&P_t}$ & ${\it M_t^{\textnormal{DeFi}}}$ \\
${\it CPI_t}$ & {\cellcolor[HTML]{FF8080}} \color[HTML]{F1F1F1} 1.00$^{***}$ & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} -0.19 & {\cellcolor[HTML]{FFF6F6}} \color[HTML]{000000} 0.06 & {\cellcolor[HTML]{FFDBDB}} \color[HTML]{000000} 0.28$^{*}$ & {\cellcolor[HTML]{FFF6F6}} \color[HTML]{000000} 0.07 & {\cellcolor[HTML]{FFE0E0}} \color[HTML]{000000} 0.25 \\
${\it VIX_t}$ & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} -0.19 & {\cellcolor[HTML]{FF8080}} \color[HTML]{F1F1F1} 1.00$^{***}$ & {\cellcolor[HTML]{ECECFF}} \color[HTML]{000000} -0.15 & {\cellcolor[HTML]{E4E4FF}} \color[HTML]{000000} -0.21 & {\cellcolor[HTML]{E6E6FF}} \color[HTML]{000000} -0.19 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} -0.18 \\
${\it M_t^{\textnormal{TradFi}}}$ & {\cellcolor[HTML]{FFF6F6}} \color[HTML]{000000} 0.06  & {\cellcolor[HTML]{ECECFF}} \color[HTML]{000000} -0.15 & {\cellcolor[HTML]{FF8080}} \color[HTML]{F1F1F1} 1.00$^{***}$ & {\cellcolor[HTML]{ABABFF}} \color[HTML]{000000} -0.66$^{***}$ & {\cellcolor[HTML]{A6A6FF}} \color[HTML]{000000} -0.70$^{***}$ & {\cellcolor[HTML]{9E9EFF}} \color[HTML]{F1F1F1} -0.76$^{***}$ \\
${\it ETH_t}$ & {\cellcolor[HTML]{FFDBDB}} \color[HTML]{000000} 0.28$^{*}$ & {\cellcolor[HTML]{E4E4FF}} \color[HTML]{000000} -0.21 & {\cellcolor[HTML]{ABABFF}} \color[HTML]{000000} -0.66$^{***}$ & {\cellcolor[HTML]{FF8080}} \color[HTML]{F1F1F1} 1.00$^{***}$ & {\cellcolor[HTML]{FF8686}} \color[HTML]{F1F1F1} 0.95$^{***}$ & {\cellcolor[HTML]{FF8B8B}} \color[HTML]{000000} 0.91$^{***}$ \\
${\it S\&P_t}$ & {\cellcolor[HTML]{FFF6F6}} \color[HTML]{000000} 0.07 & {\cellcolor[HTML]{E6E6FF}} \color[HTML]{000000} -0.19 & {\cellcolor[HTML]{A6A6FF}} \color[HTML]{000000} -0.70$^{***}$ & {\cellcolor[HTML]{FF8686}} \color[HTML]{F1F1F1} 0.95$^{***}$ & {\cellcolor[HTML]{FF8080}} \color[HTML]{F1F1F1} 1.00$^{***}$ & {\cellcolor[HTML]{FF8C8C}} \color[HTML]{000000} 0.91$^{***}$ \\
${\it M_t^{\textnormal{DeFi}}}$ & {\cellcolor[HTML]{FFE0E0}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} -0.18 & {\cellcolor[HTML]{9E9EFF}} \color[HTML]{F1F1F1} -0.76$^{***}$ & {\cellcolor[HTML]{FF8B8B}} \color[HTML]{000000} 0.91$^{***}$ & {\cellcolor[HTML]{FF8C8C}} \color[HTML]{000000} 0.91$^{***}$ & {\cellcolor[HTML]{FF8080}} \color[HTML]{F1F1F1} 1.00$^{***}$ \\
\bottomrule
\end{tabularx}

==> Tables/defi-tracing.tex <==
\begin{tabular}{lrccccccc}
\toprule

\multicolumn{1}{l}{\multirow{3}{*}{\makecell{\ac{defi} Tracing\\ Website}}} & \multicolumn{1}{l}{\makecell{Protocol\\ Coverage}} & \multicolumn{7}{c}{TVL-related Information}\\

\cmidrule(lr){2-2}\cmidrule(lr){3-9}

& \makecell{Number} & \makecell{\Ac{tvl}\\ Presented} & \makecell{Overall\\ Methodology} & \makecell{Protocol-specific\\ Methodology} & \makecell{Token Price\\ Sources} & \makecell{Constituent\\ Protocols} & Code & \makecell{Double Counting\\ Solution} \\

\hline

\href{https://docs.llama.fi/list-your-project/readme}{DeFiLlama} & 4,477 & \CIRCLE & \CIRCLE & \CIRCLE & \CIRCLE & \CIRCLE & \CIRCLE & \CIRCLE \\
\href{https://l2beat.com/faq}{L2BEAT}& N/A & \CIRCLE & \CIRCLE & \Circle & \Circle & \Circle & \CIRCLE & \Circle \\
\href{https://docs.dappradar.com/rankings/defi-rankings}{DappRadar}$^*$ & 4,588 & \halfcirc & \Circle & \Circle & \Circle & \CIRCLE & \Circle & \Circle \\
\href{https://www.stelareum.io/en/defi-tvl.html}{Stelareum} & 309 & \CIRCLE & \Circle & \Circle & \Circle & \CIRCLE & \Circle & \Circle \\
\href{https://docs.defipulse.com/methodology/tvl}{DeFiPulse} & N/A & \Circle & \CIRCLE & \Circle & \Circle & \Circle & \Circle & \CIRCLE \\
\bottomrule
\multicolumn{9}{l}{$*$: Although DappRadar tracks over 4,000 protocols, it discloses the \ac{tvl} for only around 500 ones.}\\
\multicolumn{9}{l}{\CIRCLE: Disclosure. \halfcirc: Partial Disclosure. \Circle: No disclosure.}
% \multicolumn{9}{l}{}\\
\end{tabular}


==> Tables/endo_price_example.tex <==
\begin{tabular}{m{0.10\linewidth}m{0.10\linewidth}m{0.30\linewidth}m{0.28\linewidth}}

\toprule

\textbf{Derivative Token} & \textbf{Underlying Token} & \textbf{Description} & \textbf{Derivative Token Price Function}\\

\midrule        

stETH & \ac{eth} & The price of derivative token stETH $p_{\text{\scriptsize{stETH}},t}$ is pegged 1:1 to the price of underlying token \ac{eth} $p_{\text{\scriptsize{ETH}},t}$. & $p_{\text{\scriptsize{stETH}},t} = p_{\text{\scriptsize{ETH}},t}$ \\ 

\midrule

wstETH & stETH & The price of derivative token wstETH $p_{\text{\scriptsize{wstETH}},t}$ is pegged in a ratio $\beta_t$ with stETH $p_{\text{\scriptsize{stETH}},t}$. & $p_{\text{\scriptsize{wstETH}},t} = \beta_t p_{\text{\scriptsize{stETH}},t}$ \\ 

\midrule

DAI & multiple collaterals including wstETH & The price of the derivative token DAI $p_{\text{\scriptsize{DAI}},t}$ is backed by multiple collaterals to peg 1:1 to the US dollar. & $p_{\text{\scriptsize{DAI}},t} = 1$ \\ 

\midrule

aDAI & DAI & The price of the derivative token aDAI $p_{\text{\scriptsize{aDAI}},t}$ is pegged 1:1 to the price of underlying token $p_{\text{\scriptsize{DAI}},t}$. & $p_{\text{\scriptsize{aDAI}},t} = p_{\text{\scriptsize{DAI}},t}$ \\ 

\midrule

a3CRV & aDAI, aUSDC, aUSDT & The price of the derivative token a3CRV $p_{\text{\scriptsize{aDAI}},t}$ is the weighted average of price of underlying token aDAI $p_{\text{\scriptsize{aDAI}},t}$, aUSDC, $p_{\text{\scriptsize{aUSDC}},t}$ and aUSDT $p_{\text{\scriptsize{aUSDT}},t}$. & $p_{\text{\scriptsize{aDAI}},t} = \beta_{\text{\scriptsize{aUSDT}},t}\cdot p_{\text{\scriptsize{aUSDT}},t} + \beta_{\text{\scriptsize{aUSDC}},t} \cdot p_{\text{\scriptsize{aUSDC}},t} +\beta_{\text{\scriptsize{aDAI}},t} \cdot p_{\text{\scriptsize{aDAI}},t}$ \\ 

\midrule

cvxa3CRV & a3CRV & The price of derivative token stETH $p_{\text{\scriptsize{cvxa3CRV}},t}$ is pegged 1:1 to the price of underlying token a3CRV $p_{\text{\scriptsize{a3CRV}},t}$. & $p_{\text{\scriptsize{cvxa3CRV}},t} = p_{\text{\scriptsize{a3CRV}},t}$ \\ 

\bottomrule

\end{tabular}


==> Tables/endo_quantity_example.tex <==
\begin{tabular}{m{0.10\linewidth}m{0.60\linewidth}}

\toprule

\textbf{Lending Protocol or \ac{cdp}} & \textbf{Token Quantity Liquidation Function}\\

\midrule

MakerDAO (stETH staked) & 
$
q_{\textnormal{stETH}} = \displaystyle\sum_{v \in \mathcal{V}_{\textnormal{stETH}}}
\begin{cases} 
q_{v,t} & \frac{p_{C,t}q_{C,t}\alpha}{L} \geq 1 \\
0 & \frac{p_{C,t}q_{C,t}\alpha}{L} < 1
\end{cases} 
$ \\

\midrule

Aave v3 (DAI staked) & 
$
q_{\textnormal{DAI}} = \displaystyle\sum_{v \in \mathcal{V}_{\textnormal{DAI}}}
\begin{cases} 
q_{v,t} & \frac{\displaystyle\sum_{C \in \mathcal{C}}p_{C,t}q_{C,t}\alpha}{L} \geq 1 \\
\frac{1}{2} q_{v,t} & \frac{\displaystyle\sum_{C \in \mathcal{C}}p_{C,t}q_{C,t}\alpha}{L} < 1 \\ 
0 & \frac{\displaystyle\sum_{C \in \mathcal{C}}p_{C,t}q_{C,t}\alpha}{L} < \psi_1 \\ 
\end{cases} 
$ \\

\bottomrule

\end{tabular}


==> Tables/governance_tokens_list.tex <==
\begin{tabular}{llll}
\toprule
\multicolumn{2}{|c|}{Name} & \multicolumn{2}{|c|}{Symbol} \\
\midrule
Uniswap & \href{https://etherscan.io/address/0x1f9840a85d5af5bf1d1762f925bdaddc4201f984}{\tt UNI} \\
ApeCoin & \href{https://etherscan.io/address/0x4d224452801aced8b2f0aebe155379bb5d594381}{\tt APE} \\
Aave & \href{https://etherscan.io/address/0x7Fc66500c84A76Ad7e9c93437bFc5Ac33E2DDaE9}{\tt AAVE} \\
BitDAO & \href{https://etherscan.io/address/0x1A4b46696b2bB4794Eb3D4c26f1c55F9170fa4C5}{\tt BIT} \\
Maker & \href{https://etherscan.io/address/0x9f8f72aa9304c8b593d555f12ef6589cc3a579a2}{\tt MKR} \\
Curve DAO Token & \href{https://etherscan.io/address/0xD533a949740bb3306d119CC777fa900bA034cd52}{\tt CRV} \\
Synthetix & \href{https://etherscan.io/address/0xc011a73ee8576fb46f5e1c5751ca3b9fe0af2a6f}{\tt SNX} \\
Ethereum \multicolumn{2}{|c|}{Name} Service & \href{https://etherscan.io/address/0xC18360217D8F7Ab5e7c516566761Ea12Ce7F9D72}{\tt ENS} \\
Balancer & \href{https://etherscan.io/address/0xba100000625a3754423978a60c9317c58a424e3D}{\tt BAL} \\
yearn.finance & \href{https://etherscan.io/address/0x0bc529c00c6401aef6d220be8c6ea1667f6ad93e}{\tt YFI} \\
0x Protocol & \href{https://etherscan.io/address/0xe41d2489571d322189246dafa5ebde1f4699f498}{\tt ZRX} \\
Aragon & \href{https://etherscan.io/address/0xa117000000f279d81a1d3cc75430faa017fa5a2e}{\tt ANT} \\
SushiSwap & \href{https://etherscan.io/address/0x6b3595068778dd592e39a122f4f5a5cf09c90fe2}{\tt SUSHI} \\
DAO Maker & \href{https://etherscan.io/address/0x0f51bb10119727a7e5ea3538074fb341f56b09ad}{\tt DAO} \\
UMA & \href{https://etherscan.io/address/0x04Fa0d235C4abf4BcF4787aF4CF447DE572eF828}{\tt UMA} \\
Kyber Network Crystal v2 & \href{https://etherscan.io/address/0xdeFA4e8a7bcBA345F687a2f1456F5Edd9CE97202}{\tt KNC} \\
Tribe & \href{https://etherscan.io/address/0xc7283b66Eb1EB5FB86327f08e1B5816b0720212B}{\tt TRIBE} \\
Artificial Liquid Intelligence & \href{https://etherscan.io/address/0x6b0b3a982b4634ac68dd83a4dbf02311ce324181}{\tt ALI} \\
Merit Circle & \href{https://etherscan.io/address/0x949d48eca67b17269629c7194f4b727d4ef9e5d6}{\tt MC} \\
Cream Finance & \href{https://etherscan.io/address/0x2ba592f78db6436527729929aaf6c908497cb200}{\tt CREAM} \\
cVault.finance & \href{https://etherscan.io/address/0x62359ed7505efc61ff1d56fef82158ccaffa23d7}{\tt CORE} \\
Aavegotchi & \href{https://etherscan.io/address/0x3F382DbD960E3a9bbCeaE22651E88158d2791550}{\tt GHST} \\
Badger DAO & \href{https://etherscan.io/address/0x3472a5a71965499acd81997a54bba8d852c6e53d}{\tt BADGER} \\
Ampleforth Governance Token & \href{https://etherscan.io/address/0x77fba179c79de5b7653f68b5039af940ada60ce0}{\tt FORTH} \\
DXdao & \href{https://etherscan.io/address/0xa1d65e8fb6e87b60feccbc582f7f97804b725521}{\tt DXD} \\
DFI.Money & \href{https://etherscan.io/address/0xa1d0E215a23d7030842FC67cE582a6aFa3CCaB83}{\tt YFII} \\
Alchemix & \href{https://etherscan.io/address/0xdbdb4d16eda451d0503b854cf79d55697f90c8df}{\tt ALCX} \\
BarnBridge & \href{https://etherscan.io/address/0x0391D2021f89DC339F60Fff84546EA23E337750f}{\tt BOND} \\
Syntropy & \href{https://etherscan.io/address/0xa8c8CfB141A3bB59FEA1E2ea6B79b5ECBCD7b6ca}{\tt NOIA} \\
Dego Finance & \href{https://etherscan.io/address/0x3da932456d082cba208feb0b096d49b202bf89c8}{\tt DEGO} \\
Harvest Finance & \href{https://etherscan.io/address/0xa0246c9032bC3A600820415aE600c6388619A14D}{\tt FARM} \\
Rarible & \href{https://etherscan.io/address/0xfca59cd816ab1ead66534d82bc21e7515ce441cf}{\tt RARI} \\
HOPR & \href{https://etherscan.io/address/0xf5581dfefd8fb0e4aec526be659cfab1f8c781da}{\tt HOPR} \\
ForTube & \href{https://etherscan.io/address/0x1fcdce58959f536621d76f5b7ffb955baa5a672f}{\tt FOR} \\
Gamium & \href{https://etherscan.io/address/0x4B19C70Da4c6fA4bAa0660825e889d2F7eaBc279}{\tt GMM} \\
Push Protocol & \href{https://etherscan.io/address/0xf418588522d5dd018b425E472991E52EBBeEEEEE}{\tt PUSH} \\
PowerPool & \href{https://etherscan.io/address/0x38e4adb44ef08f22f5b5b76a8f0c2d0dcbe7dca1}{\tt CVP} \\
pNetwork & \href{https://etherscan.io/address/0x89ab32156e46f46d02ade3fecbe5fc4243b9aaed}{\tt PNT} \\
Shapeshift FOX Token & \href{https://etherscan.io/address/0xc770eefad204b5180df6a14ee197d99d808ee52d}{\tt FOX} \\
RigoBlock & \href{https://etherscan.io/address/0x4fbb350052bca5417566f188eb2ebce5b19bc964}{\tt GRG} \\
dHedge DAO & \href{https://etherscan.io/address/0xca1207647ff814039530d7d35df0e1dd2e91fa84}{\tt DHT} \\
Rari Governance Token & \href{https://etherscan.io/address/0xd291e7a03283640fdc51b121ac401383a46cc623}{\tt RGT} \\
Lattice Token & \href{https://etherscan.io/address/0xa393473d64d2F9F026B60b6Df7859A689715d092}{\tt LTX} \\
Kromatika & \href{https://etherscan.io/address/0x3af33bef05c2dcb3c7288b77fe1c8d2aeba4d789}{\tt KROM} \\
mStable Governance Token: Meta (MTA) & \href{https://etherscan.io/address/0xa3BeD4E1c75D00fa6f4E5E6922DB7261B5E9AcD2}{\tt MTA} \\
BendDAO & \href{https://etherscan.io/address/0x0d02755a5700414b26ff040e1de35d337df56218}{\tt BEND} \\
Idle & \href{https://etherscan.io/address/0x875773784Af8135eA0ef43b5a374AaD105c5D39e}{\tt IDLE} \\
Hord & \href{https://etherscan.io/address/0x43a96962254855f16b925556f9e97be436a43448}{\tt HORD} \\
YAM V3 & \href{https://etherscan.io/address/0x0aacfbec6a24756c20d41914f2caba817c0d8521}{\tt YAM} \\
VEMP & \href{https://etherscan.io/address/0xcfeb09c3c5f0f78ad72166d55f9e6e9a60e96eec}{\tt VEMP} \\
Niftyx Protocol & \href{https://etherscan.io/address/0xed0439eacf4c4965ae4613d77a5c2efe10e5f183}{\tt SHROOM} \\
TOWER & \href{https://etherscan.io/address/0x1c9922314ed1415c95b9fd453c3818fd41867d0b}{\tt TOWER} \\
Pillar & \href{https://etherscan.io/address/0xe3818504c1b32bf1557b16c238b2e01fd3149c17}{\tt PLR} \\
Fringe Finance & \href{https://etherscan.io/address/0xC9fE6E1C76210bE83DC1B5b20ec7FD010B0b1D15}{\tt FRIN} \\
unFederalReserve & \href{https://etherscan.io/address/0x5218E472cFCFE0b64A064F055B43b4cdC9EfD3A6}{\tt eRSDL} \\
OctoFi & \href{https://etherscan.io/address/0x7240aC91f01233BaAf8b064248E80feaA5912BA3}{\tt OCTO} \\
Avocado DAO Token & \href{https://etherscan.io/address/0xa41f142b6eb2b164f8164cae0716892ce02f311f}{\tt AVG} \\
NFT & \href{https://etherscan.io/address/0xcB8d1260F9c92A3A545d409466280fFdD7AF7042}{\tt NFT} \\
Hakka.Finance & \href{https://etherscan.io/address/0x0e29e5abbb5fd88e28b2d355774e73bd47de3bcd}{\tt HAKKA} \\
Swerve & \href{https://etherscan.io/address/0xb8baa0e4287890a5f79863ab62b7f175cecbd433}{\tt SWRV} \\
Opium & \href{https://etherscan.io/address/0x888888888889c00c67689029d7856aac1065ec11}{\tt OPIUM} \\
YF Link & \href{https://etherscan.io/address/0x28cb7e841ee97947a86B06fA4090C8451f64c0be}{\tt YFL} \\
YFDAI.FINANCE & \href{https://etherscan.io/address/0xf4CD3d3Fda8d7Fd6C5a500203e38640A70Bf9577}{\tt YF-DAI} \\
Plasma Finance & \href{https://etherscan.io/address/0x054d64b73d3d8a21af3d764efd76bcaa774f3bb2}{\tt PPAY} \\
PieDAO DOUGH v2 & \href{https://etherscan.io/address/0xad32A8e6220741182940c5aBF610bDE99E737b2D}{\tt DOUGH} \\
Governor DAO & \href{https://etherscan.io/address/0x515d7e9d75e2b76db60f8a051cd890eba23286bc}{\tt GDAO} \\
Curate & \href{https://etherscan.io/address/0xE1c7E30C42C24582888C758984f6e382096786bd}{\tt XCUR} \\
Standard & \href{https://etherscan.io/address/0x9040e237C3bF18347bb00957Dc22167D0f2b999d}{\tt STND} \\
Zoracles & \href{https://etherscan.io/address/0xD8E3FB3b08eBA982F2754988d70D57eDc0055ae6}{\tt ZORA} \\
Mochi Market & \href{https://etherscan.io/address/0xbd1848e1491d4308ad18287a745dd4db2a4bd55b}{\tt MOMA} \\
DMM: Governance & \href{https://etherscan.io/address/0xEd91879919B71bB6905f23af0A68d231EcF87b14}{\tt DMG} \\
Shard & \href{https://etherscan.io/address/0xbebdab6da046bc49ffbb61fbd7b33157eb270d05}{\tt SHARD} \\
Indexed Finance & \href{https://etherscan.io/address/0x86772b1409b61c639eaac9ba0acfbb6e238e5f83}{\tt NDX} \\
S.Finance & \href{https://etherscan.io/address/0x8a6ACA71A218301c7081d4e96D64292D3B275ce0}{\tt SFG} \\
Lend Flare & \href{https://etherscan.io/address/0xB620Be8a1949AA9532e6a3510132864EF9Bc3F82}{\tt LFT} \\
Index Cooperative & \href{https://etherscan.io/address/0x0954906da0Bf32d5479e25f46056d22f08464cab}{\tt INDEX} \\
xSUSHI & \href{https://etherscan.io/address/0x8798249c2E607446EfB7Ad49eC89dD1865Ff4272}{\tt XSUSHI} \\
Kyoko & \href{https://etherscan.io/address/0x14a32f050FACF226Ec60882398A9BF36d91DBaC2}{\tt KYOKO} \\
Akropolis Delphi & \href{https://etherscan.io/address/0x94d863173ee77439e4292284ff13fad54b3ba182}{\tt ADEL} \\
Unit Protocol Duck & \href{https://etherscan.io/address/0x92e187a03b6cd19cb6af293ba17f2745fd2357d5}{\tt DUCK} \\
Dextoken & \href{https://etherscan.io/address/0xb81d70802a816b5dacba06d708b5acf19dcd436d}{\tt DEXG} \\
Kyber Network Crystal Legacy & \href{https://etherscan.io/address/0xdd974d5c2e2928dea5f71b9825b8b646686bd200}{\tt KNCL} \\
DeFiPie & \href{https://etherscan.io/address/0x607C794cDa77efB21F8848B7910ecf27451Ae842}{\tt PIE} \\
Unique One & \href{https://etherscan.io/address/0x93dfaf57d986b9ca77df9376c50878e013d9c7c8}{\tt RARE} \\
Zero Exchange & \href{https://etherscan.io/address/0xf0939011a9bb95c3b791f0cb546377ed2693a574}{\tt ZERO} \\
EnreachDAO & \href{https://etherscan.io/address/0x69fa8e7f6bf1ca1fb0de61e1366f7412b827cc51}{\tt NRCH} \\
DFOhub & \href{https://etherscan.io/address/0x7b123f53421b1bf8533339bfbdc7c98aa94163db}{\tt BUIDL} \\
Based Money & \href{https://etherscan.io/address/0x68A118Ef45063051Eac49c7e647CE5Ace48a68a5}{\tt $BASED} \\
Rebased & \href{https://etherscan.io/address/0x87F5F9eBE40786D49D35E1B5997b07cCAA8ADbFF}{\tt REB2} \\
yfBeta & \href{https://etherscan.io/address/0x89ee58af4871b474c30001982c3d7439c933c838}{\tt YFBETA} \\
Coin Artist & \href{https://etherscan.io/address/0x87b008E57F640D94Ee44Fd893F0323AF933F9195}{\tt COIN} \\
BUILD Finance & \href{https://etherscan.io/address/0x6e36556b3ee5aa28def2a8ec3dae30ec2b208739}{\tt BUILD} \\
Ymen.Finance & \href{https://etherscan.io/address/0xd0c59798f986d333554688cd667033d469c2398e}{\tt YMEN} \\
DEUS Finance & \href{https://etherscan.io/address/0x3b62F3820e0B035cc4aD602dECe6d796BC325325}{\tt DEUS} \\
Contribute & \href{https://etherscan.io/address/0xe09216f1d343dd39d6aa732a08036fee48555af0}{\tt TRIB} \\
Metric Exchange & \href{https://etherscan.io/address/0xefc1c73a3d8728dc4cf2a18ac5705fe93e5914ac}{\tt METRIC} \\
Polyient Games Governance Token & \href{https://etherscan.io/address/0xeaccb6E0f24d66cF4Aa6cBDa33971b9231d332a1}{\tt PGT} \\
Open Governance Token & \href{https://etherscan.io/address/0x69e8b9528CABDA89fe846C67675B5D73d463a916}{\tt OPEN} \\
Degov & \href{https://etherscan.io/address/0x469E66e06fEc34839E5eB1273ba85A119B8D702F}{\tt DEGOV} \\
DigiCol & \href{https://etherscan.io/address/0x63B8b7d4A3EFD0735c4BFFBD95B332a55e4eB851}{\tt DGCL} \\
Shabu Shabu Finance & \href{https://etherscan.io/address/0xCb4e8CafEDa995da5cEdfda5205BD5664a12b848}{\tt KOBE} \\
Freeliquid & \href{https://etherscan.io/address/0xfFED56a180f23fD32Bc6A1d8d3c09c283aB594A8}{\tt FL} \\
Saren & \href{https://etherscan.io/address/0xbd4a858139b155219e2c8d10135003fdef720b6b}{\tt SAR} \\
BondAppétit Governance Token & \href{https://etherscan.io/address/0x28A06c02287e657ec3F8e151A13C36A1D43814b0}{\tt BAG} \\
Crypto Kombat & \href{https://etherscan.io/address/0x878cf148ccbb50426043a9affe54ba408221c7fa}{\tt KOMBAT} \\
Benchmark Protocol Governance Token & \href{https://etherscan.io/address/0xe0d8ed14cf46b5c12721df75460cb24495d01af3}{\tt BEND} \\
\bottomrule
\end{tabular}


==> Tables/increase_leverage.tex <==
\begin{tabularx}{\linewidth}{l}

\toprule

\textbf{Strategy 3} Crypto-backed stablecoins are above its pegging value\\

\midrule

1: \textbf{Observe} that the price of crypto-backed stablecoin $p_{d,t}'$ in the market is higher than its pegging value $p_{d,t}$, i.e. $\epsilon_{d,t} > 0$.\\

2: \textbf{Buy} $\lambda$ derivative tokens $d$ at price $p_{d,t}$ using $\lambda \cdot p_{d,t}$ (scalar $\lambda$ depends on the budget) from the market.\\

3: \textbf{Burn} derivative tokens $d$ to \textbf{redeem} all underlying tokens $u \in \mathcal{L}_d$ in the given ratio $\beta_{u,t}$ in  the liquidity pool.\\

4: \textbf{Sell} all underlying tokens $d$ to get $\lambda \cdot p_{d,t}$ dollar and \textbf{increase} derivative token price $p_{u,t+1}'$.\\

5: \textbf{Earn} profit $\lambda (p_{d,t} - p_{d,t}')$ and \textbf{repeat} steps 1 to 5 until $p_{d,t+1}' = p_{d,t+1}$, i.e. $\epsilon_{d,t+1} = 0$.\\
\bottomrule
\end{tabularx}

==> Tables/journalization-makerdao.tex <==
\begin{tabular}{m{1.2cm}m{1.5cm}m{3cm}m{3cm}m{3.3cm}lm{1.2cm}}
\toprule

\textbf{Protocol} & \textbf{Transaction} & \textbf{Definition} & \textbf{Journal Entry} & \textbf{Amount} & \textbf{Type} & \textbf{Example Transaction}\\

\midrule

Lido &
Staking. &
User stakes $q_T$ tokens T with dollar price $p_{T}$ to issue $q_R$ receipt token R with dollar price $p_{R}$.&
\makecell[l]{Dr. Value Locked -- T \\ \hspace{3mm} Cr. Payables -- R} & 
% \makecell[l]{$q_T$  \\ \hspace{3mm} $q_R$ } & 
\makecell[l]{$q_T p_{T}$ \\ \hspace{3mm} $q_R p_{R}$ } & 
\makecell[l]{Assets \\ Liabilities} &
\href{https://etherscan.io/tx/0x85d3538f6b34c184f57937e190132af38ec0b4442969d41013dd17ac3e05c697}{\makecell[l]{0x85d...c697}}\\

\cline{2-7}

&
Burning. &
User burns $q_R$ receipt token R with dollar price $p_{R}$ to redeem $q_T$ tokens T with dollar price $p_{T}$.&
\makecell[l]{Dr. Payables -- R \\ \hspace{3mm} Cr. Value Locked -- T} & 
% \makecell[l]{$q_R$ \\ \hspace{3mm} $q_T$} & 
\makecell[l]{$q_R  p_{R}$ \\ \hspace{3mm} $q_T  p_{T}$} & 
\makecell[l]{Liabilities \\ Assets} &
\href{https://etherscan.io/tx/0x2147c494d50049f3dce533aafa54cc9c0d5a7762057da2984dcf02125b921c6f}{\makecell[l]{0x214...1c6f}}\\

\midrule

MakerDAO &
Borrowing. & 
User supplies $q_T$ tokens T with dollar price $p_{T}$ as collateral to mint $q_S$ stablecoins S with dollar price $p_{S}$. &
\makecell[l]{Dr. Receivables -- S \\ Dr. Value Locked -- T \\  \hspace{3mm} Cr. New Money -- S \\ \hspace{3mm} Cr. Payables -- T} &
% \makecell[l]{$q_S$ \\ $q_T$ \\ \hspace{3mm} $q_S$  \\ \hspace{3mm} $q_T$ } & 
\makecell[l]{$q_S  p_{S}$ \\ $q_T  p_{T}$ \\ \hspace{3mm} $q_S  p_{S}$ \\ \hspace{3mm} $q_T  p_{T}$} &
\makecell[l]{Assets \\ Assets \\ Liabilities \\ Liabilities} &
\href{https://etherscan.io/tx/0x9594d2cb31496a6d75223d63aae65f4c77eb5028f5376132493f1a2e98880adb}{\makecell[l]{0x959...0adb}}\\

\cline{2-7}

 &
Stability fee accrual. & 
Debt accrues $I_S$ when its dollar price is $p_{S}$. &
\makecell[l]{Dr. Receivables -- S \\ \hspace{3mm} Cr. Unrealized Gain -- S} &
% \makecell[l]{$I_S$ \\ \hspace{3mm} $I_S$} & 
\makecell[l]{$I_S  p_{S}$ \\ \hspace{3mm} $I_S  p_{S}$ \\} &
\makecell[l]{Assets \\ Equities} & 
- \\

\cline{2-7}

 &
Repayment and collateral withdrawal. & 
User repays $q_S$ stablecoins S with dollar price $p_{S}$ and withdraws $q_T$ collateral T with dollar price $p_{T}$. &
\makecell[l]{Dr. New Money -- S \\ Dr. Payables -- T \\ \hspace{3mm} Cr. Receivables -- S \\ \hspace{3mm} Cr. Value Locked -- T} &
% \makecell[l]{$q_S$ \\ $q_T$ \\ \hspace{3mm} $q_S$ \\ \hspace{3mm} $q_T$} & 
\makecell[l]{$q_S  p_{S}$ \\ $q_T  p_{T}$ \\ \hspace{3mm} $q_S  p_{S}$ \\ \hspace{3mm} $q_T  p_{T}$} &
\makecell[l]{Liabilities \\ Liabilities \\ Assets \\ Assets} & 
\href{https://etherscan.io/tx/0x284e6481cbd06e71daf4a6eb24379bcca8f61d57cd8c039a3fb20374e152701e}{\makecell[l]{0x284...701e}}\\

\cline{2-7}

 &
Collateral price appreciation. & 
$q_T$ collateral experiences price appreciation $\Delta_{p}$. &
\makecell[l]{Dr. Value Locked -- T \\ \hspace{3mm} Cr. Payables -- T} &
% \makecell[l]{$q_T$ \\ \hspace{3mm} $q_T$} & 
\makecell[l]{$q_T  \Delta_{p}$ \\ \hspace{3mm} $q_T  \Delta_{p}$ \\} &
\makecell[l]{Assets \\ Liabilities} & 
- \\

\cline{2-7}

 &
Collateral price depreciation. & 
$q_T$ collateral experiences price depreciation $\Delta_{p}$. &
\makecell[l]{Dr. Payables -- T \\ \hspace{3mm} Cr. Value Locked -- T} &
% \makecell[l]{$q_T$ \\ \hspace{3mm} $q_T$} & 
\makecell[l]{$q_T  \Delta_{p}$ \\ \hspace{3mm} $q_T  \Delta_{p}$ \\} &
\makecell[l]{Liabilities \\ Assets} & 
- \\

\cline{2-7}

 &
Liquidation penalty. & 
A liquidation penalty $\zeta$ applies to the initial debt and accrual stability fee when the collateral-to-debt ratio of the user's vault is lower than the liquidation ratio. &
\makecell[l]{Dr. Receivables -- S \\ \hspace{3mm} Cr. Unrealized Gain -- S} &
% \makecell[l]{$\zeta (q_S + I_S)$ \\ \hspace{3mm} $\zeta (q_S + I_S)$} & 
\makecell[l]{$\zeta (q_S + I_S)  p_{S}$ \\ \hspace{3mm} $\zeta (q_S + I_S)  p_{S}$ \\} &
\makecell[l]{Assets \\ Equities} & 
- \\

\cline{2-7}

 &
Liquidation settlement. & 
The liquidator wins in the debt auction, sells $q_T$ collateral with dollar price $p_T$, and repays debt $q_S$, liquidation penalty $\zeta (q_S + I_S)$ and stability fee $I_S$ with dollar price $p_S$ of the liquidated vault. &
\makecell[l]{Dr. New Money -- S \\ Dr. Unrealized Gain -- S \\ Dr. Payables -- T \\ \hspace{3mm} Cr. Receivables -- S \\ \hspace{3mm} Cr. Value Locked -- T} &
% \makecell[l]{$q_S$ \\ $I_S + \zeta (q_S + I_S)$ \\ $q_T$ \\ \hspace{3mm} $(1 + \zeta) (q_S + I_S)$ \\ \hspace{3mm} $q_T$} & 
\makecell[l]{$q_S  p_S$ \\ $(I_S + \zeta (q_S + I_S))  p_S$ \\ $q_T  p_T$ \\ \hspace{3mm} $(1 + \zeta)(q_S + I_S)  p_S$ \\ \hspace{3mm} $q_T  p_T$} &
\makecell[l]{Liabilities \\ Equities \\ Liabilities \\ Assets \\ Assets} & 
\href{https://etherscan.io/tx/0x4d07f2fe3f2e15caad94e8937ae5c7f6d4fca65b40fff73d3fd3aaebccc6cbb4}{\makecell[l]{0x4d0...cbb4}}\\

\cline{1-7}

Aave &
Supplying. & 
User supplies $q_T$ tokens T with dollar price $p_{T}$ as collateral to issue $q_A$ aToken A with dollar price $p_{A}$ &
\makecell[l]{Dr. Value Locked -- T \\ \hspace{3mm} Cr. Payables -- A} & 
% \makecell[l]{$q_T$  \\ \hspace{3mm} $q_A$ } & 
\makecell[l]{$q_T  p_{T}$ \\ \hspace{3mm} $q_A  p_{A}$ } & 
\makecell[l]{Assets \\ Liabilities} &
\href{https://etherscan.io/tx/0xd4983e85c781d928633ad18758d04dacd578af98a3fd8fa6671fe5333dc48a04}{\makecell[l]{0xd49...8a04}}\\

\cline{2-7}

 &
Borrowing. & 
A user borrows $q_B$ tokens B with dollar price $p_{B}$ in a lending protocol to receive $q_D$ debt tokens D with dollar price $p_{D}$. & 
\makecell[l]{Dr. Receivables -- D \\  \hspace{3mm} Cr. Value Locked -- B} & 
% \makecell[l]{ $q_D$ \\  \hspace{3mm} $q_B$} & 
\makecell[l]{$q_D  p_{D}$ \\  \hspace{3mm} $q_B  p_{B}$} & 
\makecell[l]{Assets \\ Assets}&
\href{https://etherscan.io/tx/0xf7d0c61aa78f6039a9d6ef5ccd47f05984f2e2418893ecfe4d495ead26afa661}{\makecell[l]{0xf7d...a661}}\\

\cline{2-7}

 &
Debt interest accrual. & 
Debt token accrues $I_D$ when its dollar price is $p_{D}$, representing debt accruals $I_B$ when its dollar price is $p_{B}$&
\makecell[l]{Dr. Receivables -- D \\ \hspace{3mm} Cr. Unrealized Gain -- B} &
% \makecell[l]{$I_D$ \\ \hspace{3mm} $I_B$} & 
\makecell[l]{$I_D  p_{D}$ \\ \hspace{3mm} $I_B  p_{B}$ \\} &
\makecell[l]{Assets \\ Equities} & 
- \\

\cline{2-7}

 &
Repayment. & 
A user repays $q_B$ tokens B with dollar price $p_{B}$ to burn $q_D$ debt tokens D with dollar price $p_{D}$. & 
\makecell[l]{Dr. Value Locked -- B \\  \hspace{3mm} Cr. Receivables -- D} &
% \makecell[l]{ $q_T$ \\  \hspace{3mm} $q_D$} & 
\makecell[l]{$q_T  p_{T}$ \\  \hspace{3mm} $q_D  p_{D}$} & 
\makecell[l]{Assets \\ Assets}&
\href{https://etherscan.io/tx/0x95e20b4ce7adbfd81e1447dc2e3f64d5fa40263e1337d5ee7ba9bbf52faaf410}{\makecell[l]{0x95e...f410}}\\

\cline{2-7}

 &
Collateral price appreciation. & 
$q_T$ collateral experiences price appreciation $\Delta_{p}$. &
\makecell[l]{Dr. Value Locked -- T \\ \hspace{3mm} Cr. Payables -- T} &
% \makecell[l]{$q_T$ \\ \hspace{3mm} $q_T$} & 
\makecell[l]{$q_T  \Delta_{p}$ \\ \hspace{3mm} $q_T  \Delta_{p}$ \\} &
\makecell[l]{Assets \\ Liabilities} & 
- \\

\cline{2-7}

 &
Collateral price depreciation. & 
$q_T$ collateral experiences price depreciation $\Delta_{p}$. &
\makecell[l]{Dr. Payables -- T \\ \hspace{3mm} Cr. Value Locked -- T} &
% \makecell[l]{$q_T$ \\ \hspace{3mm} $q_T$} & 
\makecell[l]{$q_T  \Delta_{p}$ \\ \hspace{3mm} $q_T  \Delta_{p}$ \\} &
\makecell[l]{Liabilities \\ Assets} & 
- \\


\cline{2-7}

 &
Liquidation settlement. & 
When the health factor of an Aave user is lower than one, the liquidator will trigger the liquidation. The liquidator repays $\delta p_B(q_B + I_B)(1 + b)$ worth of debt to receive $\delta p_B(q_B + I_B)(1 + b)$ collateral, where $\delta$ is the close factor and $b$ is the liquidation bonus. The accrual interest is realized via minting atoken. &
\makecell[l]{Dr. Value Locked -- B \\ Dr. Unrealized Gain -- B \\ Dr. Payables -- A  \\  \hspace{3mm} Cr. Receivables -- D \\ \hspace{3mm} Cr. Realized Gain -- A \\\hspace{3mm} Cr. Value Locked -- T} &
% \makecell[l]{$\delta(q_B + I_B)$ \\ $\delta  I_B$ \\ $\delta (q_B + I_B)(1 + b)$ \\ \hspace{3mm} $\delta(q_B + I_B)$ \\ \hspace{3mm} $\delta  I_B$ \\ \hspace{3mm} $\delta (q_B + I_B)(1 + \delta)$} & 
\makecell[l]{$\delta(q_B + I_B)  p_B$ \\ $I_B  p_B$ \\ $\delta (q_B + I_B)(1 + b)  p_B$ \\ \hspace{3mm} $\delta(q_B + I_B)  p_B$ \\ \hspace{3mm} $I_B  p_B$ \\ \hspace{3mm} $\delta (q_B + I_B)(1 + b)  p_B$} &
\makecell[l]{Assets \\ Equities \\ Liabilities \\ Assets \\ Equities \\ Assets} & 
\href{https://etherscan.io/tx/0x6823cddfda099170349d2b314f351230ad08c28f39c94682be332caeb06a7459}{\makecell[l]{0x682...7459}}\\

\midrule

Uniswap / Curve &
Liquidity provision. &
User supplies $q_A$ tokens A with dollar price $p_{A}$ and $q_B$ tokens B with dollar price $p_{B}$ to issue $q_{A-B-LP}$ A-B-LP tokens with dollar price $p_{A-B-LP}$.&
\makecell[l]{Dr. Value Locked -- A \\ Dr. Value Locked -- B \\ \hspace{3mm} Cr. Payables -- A-B-LP} & 
% \makecell[l]{$q_A$  \\ $q_B$ \\ \hspace{3mm} $q_{A-B-LP}$ } & 
\makecell[l]{$q_A  p_{A}$ \\ $q_B  p_{B}$ \\ \hspace{3mm} $q_{A-B-LP}  p_{A-B-LP}$ } & 
\makecell[l]{Assets \\ Assets \\ Liabilities} &
\href{https://etherscan.io/tx/0xfb42e79a33692fb34ae4a7f6bff81e3a0614fad2f8a735b6564ef3b781887928}{\makecell[l]{0xfb4...7928}}\\

\cline{2-7}

&
Liquidity removal. &
User burns $q_{A-B-LP}$ receipt token R with dollar price $p_{A-B-LP}$ to redeem $q_A$ tokens A with dollar price $p_{A}$ and $q_B$ tokens B with dollar price $p_{B}$.&
\makecell[l]{Dr. Payables -- A-B-LP \\ \hspace{3mm} Cr. Value Locked -- A \\ \hspace{3mm} Cr. Value Locked -- B} & 
% \makecell[l]{$q_{A-B-LP}$ \\ \hspace{3mm} $q_A$ \\ \hspace{3mm} $q_B$} & 
\makecell[l]{$q_{A-B-LP}  p_{A-B-LP}$ \\ \hspace{3mm} $q_{A}  p_{A}$ \\ \hspace{3mm} $q_{B}  p_{B}$} & 
\makecell[l]{Liabilities \\ Assets \\ Assets} &
\href{https://etherscan.io/tx/0x11a9cf92f83e2e5b83422bacfc022a365bcef252e5d21492b83adfc04f0df58f}{\makecell[l]{0x11a...f58f}}\\

\cline{2-7}

&
Swapping. &
User swaps $q_A$ tokens A with dollar price $p_{A}$ for $q_B$ tokens B with dollar price $p_{B}$.&
\makecell[l]{Dr. Value Locked -- B \\ \hspace{3mm} Cr. Value Locked -- B} & 
% \makecell[l]{$q_B$ \\ \hspace{3mm} $q_A$} & 
\makecell[l]{$q_{B}  p_{B}$ \\ \hspace{3mm} $q_{A}  p_{A}$} & 
\makecell[l]{Assets \\ Assets} &
\href{https://etherscan.io/tx/0x61fb3b2c01417589f6622b1632cb2c098eca76d29b840190c18ec6e11494291f}{\makecell[l]{0x61f...291f}}\\

\midrule

Convex &
Staking. &
User stakes $q_T$ tokens T with dollar price $p_{T}$ to issue $q_R$ receipt token R with dollar price $p_{R}$.&
\makecell[l]{Dr. Value Locked -- T \\ \hspace{3mm} Cr. Payables -- R} & 
% \makecell[l]{$q_T$  \\ \hspace{3mm} $q_R$ } & 
\makecell[l]{$q_T  p_{T}$ \\ \hspace{3mm} $q_R  p_{R}$ } & 
\makecell[l]{Assets \\ Liabilities} &
\href{https://etherscan.io/tx/0x46bcc6a2773946f2ee17a572b03446e6837e9f4b98b88081cd1d474c89045544}{\makecell[l]{0x46b...5544}}\\

\cline{2-7}

&
Burning. &
User burns $q_R$ receipt token R with dollar price $p_{R}$ to redeem $q_T$ tokens T with dollar price $p_{T}$.&
\makecell[l]{Dr. Payables -- R \\ \hspace{3mm} Cr. Value Locked -- T} & 
% \makecell[l]{$q_R$ \\ \hspace{3mm} $q_T$} & 
\makecell[l]{$q_R  p_{R}$ \\ \hspace{3mm} $q_T  p_{T}$} & 
\makecell[l]{Liabilities \\ Assets} &
\href{https://etherscan.io/tx/0xa802cb89bd6463fe8154ac618244daa7a413e393f49b9191823cda57bc5e72e2}{\makecell[l]{0xa80...72e2}}\\

\bottomrule

\end{tabular}

==> Tables/journalization.tex <==
\begin{table}[tb]
\caption{Journal entries of common transactions in DeFi protocols.}
\label{tab:journalization}
{
\centering
\Huge
\resizebox{\columnwidth}{!}{
\begin{tabular}{m{2.6cm}m{4.5cm}llll}

\Xhline{6\arrayrulewidth}

\textbf{Smart Contract Interaction} & \textbf{Definition} & \textbf{Journal Entry} & \textbf{Quantity} & \textbf{Amount} & \textbf{Type} \\

\midrule

Borrow tokens in a \ac{cdp}. & 
A user supplies $q_T$ tokens T with dollar price $p_{T}(t)$ as collateral to mint $q_S$ stablecoins S with dollar price $p_{S}(t)$. &
\makecell[l]{Dr. Value Locked -- T \\ Dr. Receivables -- S \\ \hspace{3mm} Cr. Value Minted -- S \\ \hspace{3mm} Cr. Payables -- T} &
\makecell[l]{$q_T$  \\ $q_S$  \\ \hspace{3mm} $q_S$  \\ \hspace{3mm} $q_T$ } & 
\makecell[l]{$q_T \times p_{T}(t)$ \\ $q_S \times p_{S}(t)$ \\ \hspace{3mm} $q_S \times p_{S}(t)$ \\ \hspace{3mm} $q_T \times p_{T}(t)$} &
\makecell[l]{Assets \\ Assets \\ Assets \\ Liabilities}\\

\midrule

Deposit tokens in a lending protocol. & 
A user deposits $q_T$ tokens T with dollar price $p_{T}(t)$ in a lending protocol to issue $q_R$ receipt tokens R with dollar price $p_{R}(t)$. & 
\makecell[l]{Dr. Value Locked -- T \\ \hspace{3mm} Cr. Payables -- R} & 
\makecell[l]{$q_T$  \\ \hspace{3mm} $q_R$ } & 
\makecell[l]{$q_T \times p_{T}(t)$ \\ \hspace{3mm} $q_R \times p_{R}(t)$ } & 
\makecell[l]{Assets \\ Liabilities}\\

\midrule

Borrow tokens in a lending protocol. & 
A user borrows $q_T$ tokens T with dollar price $p_{T}(t)$ in a lending protocol to receive $q_D$ debt tokens D with dollar price $p_{D}(t)$. & 
\makecell[l]{Dr. Receivables -- D \\  \hspace{3mm} Cr. Value Locked -- T} & \makecell[l]{ $q_D$ \\  \hspace{3mm} $q_T$} & 
\makecell[l]{$q_D \times p_{D}(t)$ \\  \hspace{3mm} $q_T \times p_{T}(t)$} & 
\makecell[l]{Assets \\ Assets}\\

\midrule

Provide liquidity in an \ac{amm}. & 
A user provides $q_U$ tokens U with dollar price $p_{U}(t)$ and $q_V$ tokens V with dollar price $p_{V}(t)$ to an \ac{amm} to issue $q_{UVLP}$ U/V LP tokens with dollar price $p_{UVLP}(t)$. & 
\makecell[l]{Dr. Value Locked -- U \\ Dr. Value Locked -- V \\ \hspace{3mm} Cr. Payables -- U/V LP token} & 
\makecell[l]{$q_U$  \\ $q_V$  \\ \hspace{3mm} $q_{UVLP}$ } & 
\makecell[l]{$q_U \times p_{U}(t)$ \\ $q_V \times p_{V}(t)$ \\ \hspace{3mm} $q_{UVLP} \times p_{UVLP}(t)$} & 
\makecell[l]{Assets \\ Assets \\ Liabilities}\\

\midrule

Supply assets to a yield aggregator. & 
A user supplies $q_T$ tokens T with dollar price $p_{T}(t)$ to a yield aggregator to issue $q_R$ receipt tokens R with dollar price $p_{R}(t)$. & 
\makecell[l]{Dr. Value Locked -- T \\ \hspace{3mm} Cr. Payables -- R} & 
\makecell[l]{$q_T$  \\ \hspace{3mm} $q_R$  } & 
\makecell[l]{$q_T \times p_{T}(t)$ \\ \hspace{3mm} $q_R \times p_{R}(t)$} & 
\makecell[l]{Assets \\ Liabilities}\\

\Xhline{6\arrayrulewidth}

\end{tabular}
}}

\end{table}


==> Tables/log_corr.tex <==
\begin{tabularx}{\linewidth}{>{\raggedright\arraybackslash}p{1.5cm}*{6}{X}}
\toprule
  & \multicolumn{3}{c}{Macroeconomic / TradFi indicators} & \multicolumn{3}{c}{Cryptocurrency / DeFi indicators}\\
 \cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & $\ln \frac{CPI_t}{CPI_{t-1}}$ & $\ln \frac{VIX_t}{VIX_{t-1}}$ & $\ln \frac{M_t^{\textnormal{TradFi}}}{M_{t-1}^{\textnormal{TradFi}}}$ & $\ln \frac{ETH_t}{ETH_{t-1}}$ & $\ln \frac{S\&P_t}{S\&P_{t-1}}$ & $\ln \frac{M_t^{\textnormal{DeFi}}}{M_{t-1}^{\textnormal{DeFi}}}$ \\
$\ln \frac{CPI_t}{CPI_{t-1}}$ & {\cellcolor[HTML]{FF8080}} \color[HTML]{F1F1F1} 1.00$^{***}$ & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} -0.11 & {\cellcolor[HTML]{FFCCCC}} \color[HTML]{000000} 0.40$^{**}$ & {\cellcolor[HTML]{FFF8F8}} \color[HTML]{000000} 0.06 & {\cellcolor[HTML]{FFFAFA}} \color[HTML]{000000} 0.04 & {\cellcolor[HTML]{FEFEFF}} \color[HTML]{000000} -0.01 \\
$\ln \frac{VIX_t}{VIX_{t-1}}$ & {\cellcolor[HTML]{F0F0FF}} \color[HTML]{000000} -0.11  & {\cellcolor[HTML]{FF8080}} \color[HTML]{F1F1F1} 1.00$^{***}$ & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} -0.25 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} -0.17 & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} -0.25 & {\cellcolor[HTML]{FFFCFC}} \color[HTML]{000000} 0.02 \\
$\ln \frac{M_t^{\textnormal{TradFi}}}{M_{t-1}^{\textnormal{TradFi}}}$ & {\cellcolor[HTML]{FFCCCC}} \color[HTML]{000000} 0.40$^{**}$ & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} -0.25 & {\cellcolor[HTML]{FF8080}} \color[HTML]{F1F1F1} 1.00$^{***}$ & {\cellcolor[HTML]{FAFAFF}} \color[HTML]{000000} -0.04 & {\cellcolor[HTML]{F6F6FF}} \color[HTML]{000000} -0.06 & {\cellcolor[HTML]{F6F6FF}} \color[HTML]{000000} -0.08 \\
$\ln \frac{ETH_t}{ETH_{t-1}}$ & {\cellcolor[HTML]{FFF8F8}} \color[HTML]{000000} 0.06 & {\cellcolor[HTML]{E8E8FF}} \color[HTML]{000000} -0.17 & {\cellcolor[HTML]{F8F8FF}} \color[HTML]{000000} -0.05 & {\cellcolor[HTML]{FF8080}} \color[HTML]{F1F1F1} 1.00$^{***}$ & {\cellcolor[HTML]{FF8E8E}} \color[HTML]{000000} 0.88$^{***}$ & {\cellcolor[HTML]{FFEAEA}} \color[HTML]{000000} 0.17 \\
$\ln \frac{S\&P_t}{S\&P_{t-1}}$ & {\cellcolor[HTML]{FFFAFA}} \color[HTML]{000000} 0.04  & {\cellcolor[HTML]{E0E0FF}} \color[HTML]{000000} -0.25 & {\cellcolor[HTML]{F6F6FF}} \color[HTML]{000000} -0.06 & {\cellcolor[HTML]{FF8E8E}} \color[HTML]{000000} 0.88$^{***}$ & {\cellcolor[HTML]{FF8080}} \color[HTML]{F1F1F1} 1.00$^{***}$ & {\cellcolor[HTML]{FFD4D4}} \color[HTML]{000000} 0.33$^{*}$ \\
$\ln \frac{M_t^{\textnormal{DeFi}}}{M_{t-1}^{\textnormal{DeFi}}}$ & {\cellcolor[HTML]{FEFEFF}} \color[HTML]{000000} -0.01  & {\cellcolor[HTML]{FFFCFC}} \color[HTML]{000000} 0.02 & {\cellcolor[HTML]{F6F6FF}} \color[HTML]{000000} -0.08 & {\cellcolor[HTML]{FFEAEA}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{FFD4D4}} \color[HTML]{000000} 0.33$^{*}$ & {\cellcolor[HTML]{FF8080}} \color[HTML]{F1F1F1} 1.00$^{***}$ \\
\bottomrule
\end{tabularx}

==> Tables/notation_classification.tex <==
\begin{tabular}{c|p{11.7cm}}
    \hline
         \textbf{Notation} & \textbf{Meaning} \\
         \hline
         
         $\mathcal{U}$ & Set of staked \ac{defi} tokens.\\
         
         $\mathcal{F}$ & Set of plain tokens\\
         
         $\mathcal{F}^{\complement}$ & Set of derivative tokens\\

         $\mathcal{G}$ & Set of governance tokens\\
         
         $\mathcal{N}$ & Set of native tokens\\
         
         $\mathcal{S}$ & Set of \ac{ncb} stablecoins\\

         $\mathcal{C}$ & Set of crypto-backed stablecoins\\
         
     \hline
\end{tabular}

==> Tables/notation_endo_price.tex <==
\begin{tabular}{c|p{11.7cm}}
    \hline
        \textbf{Notation} & \textbf{Meaning} \\
        \hline
        
        $d$ & Derivative token $d$; $d \in \mathcal{F}^{\complement}$\\

        $\mathcal{L}_{d}$ & Set of the underlying tokens of derivative token $d$\\

        $\beta_{u,t}$ & The ratio between underlying token $u$ quantity and derivative token $d$ quantity\\

        $\epsilon_{d,t}$ & Short-term depegging of derivative token $d$ price due to secondary market’s demand and supply dynamics at time $t$\\

        $\rho_{d,t}$ & The pegged value of crypto-backed stablecoin $d$ at time $t$\\
        
     \hline
\end{tabular}

==> Tables/notation_endo_quantity.tex <==
\begin{tabular}{c|p{11.7cm}}
    \hline
        \textbf{Notation} & \textbf{Meaning} \\
        \hline
        $\delta$ & Close factor for a specific threshold in a \ac{plf}\\
        
        $\psi$ & Threshold for the health factor subjected to different close factors\\
        
        $\alpha$ & The liquidation threshold for a collateral\\
        
        $\mathcal{D}$ & Set of token borrowed\\

     \hline
\end{tabular}

==> Tables/notation_formalization.tex <==
\begin{tabular}{c|p{11.7cm}}
    \hline
        \textbf{Notation} & \textbf{Meaning} \\
        \hline

        $TVL_{t}$ & \ac{tvl} of a \ac{defi} system at time $t$\\

        $TVL_{i,t}$ & \ac{tvl} of a \ac{defi} protocol $i$ at time $t$\\

        $\mathcal{I}_t$ & Set of \ac{defi} protocols at time $t$\\

        $\mathcal{P}_t$ & Set of \ac{plf} at time $t$\\

        $\mathcal{P}^{\complement}_t$ & Set of non-\ac{plf} at time $t$\\

        $\mathcal{T}_{i,t}$ & Set of token staked in protocol $i$ at time $t$\\
          
        $p_{i,t}$ & Price of token $i$ at time $t$\\

        $q_{i,t}$ & Quantity of token $i$ staked in the \ac{defi} system at time $t$\\
     \hline
\end{tabular}

==> Tables/notations.tex <==
\begin{tabular}{cp{0.8\linewidth}}
    \hline
         \textbf{Notation} & \textbf{Definition} \\
         \hline
        
        \multicolumn{2}{l}{\textbf{\ac{defi} token classification}}\\
        
        $\mathcal{F}$ & Set of plain tokens\\
        
        $\mathcal{F}^{\complement}$ & Set of derivative tokens\\
        
        $\mathcal{C}$ & Set of crypto-backed stablecoins\\

        \hline
        
        \multicolumn{2}{l}{\textbf{\ac{tvl} formalization}}\\

        $\mathcal{I}_t$ & Set of \ac{defi} protocols at time $t$\\

        $\mathcal{T}_{i,t}$ & Set of token staked in protocol $i$ at time $t$\\
        
        $\mathcal{P}_t$ & Set of \ac{plf} at time $t$\\
        
        $\mathcal{P}^{\complement}_t$ & Set of non-\ac{plf} at time $t$\\
        
        $p_{i,t}$ & Price of token $i$ at time $t$\\
        
        $q_{i,t}$ & Quantity of token $i$ staked in the \ac{defi} system at time $t$\\

        \hline
        
        \multicolumn{2}{l}{\textbf{Endogenous derivative token price formalization}}\\
        $d$ & Derivative token $d$; $d \in \mathcal{F}^{\complement}$\\

        $u$ & Underlying token $u$ of derivative token $d$\\

        $\bar{u}$ & Ultimate underlying token $\bar{u}$ of derivative token $d$\\
        
        $\beta_{u,t}$ & The ratio between underlying token $u$ quantity and derivative token $d$ quantity\\
        
        $\epsilon_{d,t}$ & Short-term depegging of derivative token $d$ price due to secondary market’s demand and supply dynamics at time $t$\\
        
        $\rho_{d,t}$ & The pegged value of crypto-backed stablecoin $d$ at time $t$ set by the \ac{cdp}\\

        $\Gamma_{t}$ & The ratio of total collateral value to total debt value in a \ac{cdp} at time $t$\\

        $\mathcal{L}_{d}$ & Set of the underlying tokens of derivative token $d$\\

        \hline

        \multicolumn{2}{l}{\textbf{Endogenous token quantity in \ac{plf} formalization}}\\
        $\delta$ & Close factor for a specific threshold in a \ac{plf}, the proportion of collateral wiped out in the liquidation\\
        
        $\psi$ & Threshold for the health factor subjected to different close factors\\
        
        $\alpha$ & The liquidation threshold for a collateral, a percentage at which a position is defined as undercollateralized\\

        $h$ & The health ratio computed from the \ac{plf} user's collateral value in USD multiplied by the current liquidation threshold $\alpha_{c,t}$ for each of the user's outstanding assets $c$ at time $t$, divided by the user's borrowing value in USD\\

        $H$ & The profitability ratio of an account in a liquidation, computed from the total collateral value in USD divided by the total debt value in USD\\

     \hline
\end{tabular}

==> Tables/on_chain_data.tex <==
\begin{tabular}
% {>{\centering\arraybackslash}m{2.5cm}>{\centering\arraybackslash}m{3cm}>{\centering\arraybackslash}m{3cm}>{\centering\arraybackslash}m{3cm}}
{cccc}
\toprule
PLF & \makecell[c]{Maximum TVL\\(2021-12-02)} & \makecell[c]{LUNA collapse\\(2022-05-09)} & \makecell[c]{FTX collapse\\(2022-11-08)}\\ 
\midrule
MakerDAO & 27,051 & 28,220 & 29,711\\
Aave & 21,336 & 30,859 & 47,957\\
\bottomrule
\end{tabular}


==> Tables/params.tex <==
\begin{tabular}
{>{\centering\arraybackslash}m{2cm}>{\centering\arraybackslash}m{1.5cm}>{\centering\arraybackslash}m{2.8cm}>{\centering\arraybackslash}m{2.8cm}>{\centering\arraybackslash}m{2.8cm}}

\toprule

\multirow{3}{*}{Parameters}  & \multirow{3}{*}{\makecell{Related\\Equation}}  & \multicolumn{3}{c}{Value}\\ 

\cline{3-5} 
 &&&&\\
 & & Maximum TVL (2021-12-02) & LUNA collapse (2022-05-09) & FTX collapse (2022-11-08)\\
 \midrule
\href{https://etherscan.io/chart/etherprice}{$p_{\textnormal{ETH}}$} & \autoref{eq:endo_price}, \autoref{eq:endo_quantity} &\$4,075.03 & \$2,249.89 & \$1,334.29\\
\href{https://aave.com/docs#calculating-profitability-vs-gas-cost}{$\delta_{\textnormal{AAVE}}$} & \autoref{eq:endo_quantity} & 0.5 & 0.5 & 0.5\\
\href{https://docs.makerdao.com/smart-contract-modules/dog-and-clipper-detailed-documentation}{$\delta_{\textnormal{MKR}}$} & \autoref{eq:endo_quantity} & 1 & 1 & 1\\
\href{https://etherscan.io/chart/gasprice}{$gasPrice$} & \autoref{eq:endo_quantity} & $\$4.85 \times 10^{-4}$ & $\$1.50 \times 10^{-4}$ & $\$7.60 \times 10^{-5}$\\
$gasLimit$~\cite{Tovanich2023ContagionCompound} & \autoref{eq:endo_quantity} & $500,000$ & $500,000$ & $500,000$\\
% $T$~\cite{beaconcha.in2024Epochs} & \autoref{eq:lido_slashing} & 274,394 & 372,299 & 461,657\\
% $N$~\cite{VaNOM2024LidoMetrics}& \autoref{eq:lido_slashing} & 5,265 & 7,391 & 7,391\\
\bottomrule
\multirow{3}{*}{PLF} & \multirow{3}{*}{\makecell{Related\\Equation}} & \multicolumn{3}{c}{Number of accounts}\\ 

\cline{3-5} 
 &&&&\\
 & & Maximum TVL (2021-12-02) & LUNA collapse (2022-05-09) & FTX collapse (2022-11-08)\\
 \midrule
MakerDAO & \autoref{eq:endo_quantity} & 27,051 & 28,220 & 29,711\\
Aave & \autoref{eq:endo_quantity} & 21,336 & 30,859 & 47,957\\
\bottomrule
\end{tabular}

==> Tables/protocol_specific_tvl.tex <==
\begin{tabular}{lm{0.20\linewidth}m{0.20\linewidth}m{0.20\linewidth}}

\toprule

\textbf{Protocol} & \textbf{Description} & \textbf{Governance Token} & \textbf{Liquidity Pools}\\

\midrule

Lido & Lido has governance token LDO, \ac{eth} pool, and stETH pool. & $p_{\text{\scriptsize{LDO}},t}q_{\text{\scriptsize{LDO}},t}$ & $\displaystyle\sum_{l \in \{\text{\scriptsize{ETH}},\text{\scriptsize{stETH}}\}}p_{l,t}q_{l,t}$\\

\midrule

MakerDAO & MakerDAO has governance token MKR, DAI pool, and collateral pools. & $p_{\text{\scriptsize{MKR}},t}q_{\text{\scriptsize{MKR}},t}$ & $p_{\text{\scriptsize{DAI}},t}q_{\text{\scriptsize{DAI}},t}  +\displaystyle\sum_{l \in \mathcal{C}}p_{l,t}q_{l,t}$\\

\midrule

Aave V3 & Aave V3 has governance token AAVE and liquidity pools named markets. & $p_{\text{\scriptsize{AAVE}},t}q_{\text{\scriptsize{AAVE}},t}$ & $\displaystyle\sum_{l \in \mathcal{MKT}}p_{l,t}q_{l,t}$\\

\midrule

Uniswap V3 & Uniswap V3 has governance token UNI and \ac{amm} liquidity pools. & $p_{\text{\scriptsize{UNI}},t}q_{\text{\scriptsize{UNI}},t}$ & $\displaystyle\sum_{l \in \mathcal{AMM}} \sum_{c \in \mathcal{C}^l}p_{c,t}q_{c,t}$\\

\midrule

Curve & Curve has governance token CRV and \ac{amm} liquidity pools. & $p_{\text{\scriptsize{CRV}},t}q_{\text{\scriptsize{CRV}},t}$ & $\displaystyle\sum_{l \in \mathcal{AMM}} \sum_{c \in \mathcal{C}^l}p_{c,t}q_{c,t}$\\

\midrule

Convex & Convex has governance token CVX and liquidity pools. & $p_{\text{\scriptsize{CVX}},t}q_{\text{\scriptsize{CVX}},t}$ & $\displaystyle\sum_{l \in \mathcal{L}} \sum_{c \in \mathcal{C}^l}p_{c,t}q_{c,t}$\\

\bottomrule

\end{tabular}


==> Tables/slashing_penalty.tex <==
\begin{tabular}{c|c|c|c}
\hline
& \makecell{Before October 27, 2021\\ (Phase 0)} & \makecell{October 27, 2021 to\\ September 06, 2022 (Altair)} & \makecell{After September 06, 2022\\(Bellatrix)} \\
\hline
\makecell{Initial Penalty\\$\mathcal{P}_{\text{init}}$} & $\frac{32}{2^{7}} $ & $\frac{32}{2^{6}} $ & $\frac{32}{2^{5}}$ \\
\hline
\makecell{Correlation Penalty \\$\mathcal{P}_{\text{corr}}$} &  $32\min\{1, \frac{S}{T}\}$ & $32\min\{1, \frac{2S}{T}\}$ & $32\min\{1, \frac{3S}{T}\}$\\
\hline
\makecell{Offline Penalty\\$\mathcal{P}_{\text{off}}$} &  $\frac{3 \times 32 \times 64}{4\sqrt{32T \times 10^{9}}}\times 8,192$  & $ \frac{\frac{14 + 26}{64} \times 32 \times 64}{\sqrt{32T \times 10^{9}}}\times 8,192$ & $ \frac{\frac{14 + 26}{64} \times 32 \times 64}{\sqrt{32T \times 10^{9}}}\times 8,192$ \\
\hline
\end{tabular}

==> Tables/stablecoins_list.tex <==
\begin{tabular}{lllll}
\toprule
\multicolumn{3}{|c|}{Name} & \multicolumn{3}{|c|}{Symbol} & Type \\
\midrule
Tether & \href{https://etherscan.io/address/0xdAC17F958D2ee523a2206206994597C13D831ec7}{\tt USDT} & Fiat-backed \\
USD Coin & \href{https://etherscan.io/address/0xA0b86991c6218b36c1d19D4a2e9Eb0cE3606eB48}{\tt USDC} & Fiat-backed \\
Binance USD & \href{https://etherscan.io/address/0x4Fabb145d64652a948d72533023f6E7A623C7C53}{\tt BUSD} & Fiat-backed \\
TrueUSD & \href{https://etherscan.io/address/0x0000000000085d4780B73119b644AE5ecd22b376}{\tt TUSD} & Fiat-backed \\
Frax & \href{https://etherscan.io/address/0x853d955aCEf822Db058eb8505911ED77F175b99e}{\tt FRAX} & Algorithmic \\
Pax Dollar & \href{https://etherscan.io/address/0x8E870D67F660D95d5be530380D0eC0bd388289E1}{\tt USDP} & Fiat-backed \\
USDD & \href{https://etherscan.io/address/0x0C10bF8FcB7Bf5412187A595ab97a3609160b5c6}{\tt USDD} & Algorithmic \\
Frax Price Index & \href{https://etherscan.io/address/0x5Ca135cB8527d76e932f34B5145575F9d8cbE08E}{\tt FPI} & Algorithmic \\
Alchemix USD & \href{https://etherscan.io/address/0xBC6DA0FE9aD5f3b0d58160288917AA56653660E9}{\tt ALUSD} & Algorithmic \\
Euro Coin & \href{https://etherscan.io/address/0x1aBaEA1f7C830bD89Acc67eC4af516284b1bC33c}{\tt EUROC} & Fiat-backed \\
Stasis Euro & \href{https://etherscan.io/address/0xdB25f211AB05b1c97D595516F45794528a807ad8}{\tt EURS} & Fiat-backed \\
Euro Tether & \href{https://etherscan.io/address/0xC581b735A1688071A1746c968e0798D642EDE491}{\tt EURT} & Fiat-backed \\
Bean & \href{https://etherscan.io/address/0xBEA0000029AD1c77D3d5D23Ba2D8893dB9d1Efab}{\tt BEAN} & Algorithmic \\
Fei USD & \href{https://etherscan.io/address/0x956F47F50A910163D8BF957Cf5846D573E7f87CA}{\tt FEI} & Algorithmic \\
ZUSD & \href{https://etherscan.io/address/0xc56c2b7e71B54d38Aab6d52E94a04Cbfa8F604fA}{\tt ZUSD} & Fiat-backed \\
HUSD & \href{https://etherscan.io/address/0xdF574c24545E5FfEcb9a659c229253D4111d87e1}{\tt HUSD} & Fiat-backed \\
TerraClassicUSD & \href{https://etherscan.io/address/0xa47c8bf37f92aBed4A126BDA807A7b7498661acD}{\tt USTC} & Algorithmic \\
Monerium EUR emoney & \href{https://etherscan.io/address/0x3231Cb76718CDeF2155FC47b5286d82e6eDA273f}{\tt EURM} & Fiat-backed \\
EUROe Stablecoin & \href{https://etherscan.io/address/0x820802Fa8a99901F52e39acD21177b0BE6EE2974}{\tt EUROe} & Fiat-backed \\
Neutrino USD & \href{https://etherscan.io/address/0x674C6Ad92Fd080e4004b2312b45f796a192D27a0}{\tt USDN} & Algorithmic \\
USDK & \href{https://etherscan.io/address/0x1c48f86ae57291F7686349F12601910BD8D470bb}{\tt USDK} & Fiat-backed \\
SpiceUSD & \href{https://etherscan.io/address/0x45fDb1b92a649fb6A64Ef1511D3Ba5Bf60044838}{\tt USDS} & Algorithmic \\
Offshift anonUSD & \href{https://etherscan.io/address/0x5a7E6C8204A1359DB9AAcab7bA5Fc309B7981eFd}{\tt ANONUSD} & Algorithmic \\
Meme Dollar & \href{https://etherscan.io/address/0x02814F435dD04e254Be7ae69F61FCa19881a780D}{\tt PINA} & Algorithmic \\
LUGH & \href{https://etherscan.io/address/0xA967Dd943B336680540011536E7D8c3d33333515}{\tt EURL} & Fiat-backed \\
VOLT Protocol & \href{https://etherscan.io/address/0x559eBC30b0E58a45Cc9fF573f77EF1e5eb1b3E18}{\tt VOLT} & Algorithmic \\
Float Protocol Float & \href{https://etherscan.io/address/0xb05097849BCA421A3f51B249BA6CCa4aF4b97cb9}{\tt FLOAT} & Algorithmic \\
\bottomrule
\end{tabular}


==> Tables/statement-of-net-position.tex <==
\begin{table}[h]
\centering
\footnotesize
\caption{Statement of Net Position of a Lending Protocol.}
\label{tab:statement-of-net-position}

\begin{tabular}{@{}p{0.33\linewidth}p{0.33\linewidth}p{0.33\linewidth}@{}}
\toprule
& \textbf{State 1} & \textbf{State 2} \\
\midrule
\multicolumn{3}{l}{\textit{Assets}} \\
Value Locked & \textcolor{red}{$X_1$} & \textcolor{red}{$X_2$} \\
Receivables & $Y_1$ & $Y_2$ \\
\midrule
\textbf{Total Assets} & $X_1 + Y_1$ & $X_2 + Y_2$ \\

\bottomrule\bottomrule
\multicolumn{3}{l}{\textit{Liabilities}} \\
Payables & $Z_1$ & $Z_2$ \\
\midrule
\textbf{Total Liabilities}  & $Z_1$ & $Z_2$ \\
\bottomrule\bottomrule

\multicolumn{3}{l}{\textit{Net Position}} \\
Payables & $X_1 + Y_1 - Z_1$ & $X_2 + Y_2 - Z_2$ \\
\midrule
\textbf{Total Net Position}  & $Z_1$ & $Z_2$ \\
\bottomrule\bottomrule

\end{tabular}

\end{table}

==> Tables/sum_stats.tex <==
\begin{tabular}{lllllllll}
\toprule
 & count & mean & std & min & 25\% & 50\% & 75\% & max \\
\midrule
$TVL_{i,t}$ & 1,061,770 & 1.4e+08 & 1.3e+09 & 2.0e-05 & 6.4e+04 & 1.0e+06 & 1.2e+07 & 7.1e+10 \\
$TVL^{Adj}_t$ & 1,492 & 5.3e+10 & 5.3e+10 & 4.0e+08 & 1.1e+09 & 4.6e+10 & 8.2e+10 & 1.8e+11 \\
$TVL_t$ & 1,492 & 8.7e+10 & 8.3e+10 & 3.9e+08 & 1.1e+09 & 8.7e+10 & 1.3e+11 & 2.8e+11 \\
$TVR_t$ & 1,492 & 3.6e+10 & 3.2e+10 & 3.7e+08 & 8.5e+08 & 4.3e+10 & 6.1e+10 & 1.0e+11 \\
\bottomrule
\end{tabular}


==> Tables/wrapped_tokens_list.tex <==
\begin{tabular}{llll}
\toprule
\multicolumn{2}{|c|}{Name} & \multicolumn{2}{|c|}{Symbol} \\
\midrule
Wrapped Bitcoin & \href{https://etherscan.io/address/0x2260fac5e5542a773aa44fbcfedf7c193bc2c599}{\tt WBTC} \\
Wrapped NXM & \href{https://etherscan.io/address/0x0d438f3b5175bebc262bf23753c1e53d03432bde}{\tt WNXM} \\
renBTC & \href{https://etherscan.io/address/0xeb4c2781e4eba804ce9a9803c67d0893436bb27d}{\tt RENBTC} \\
Torum & \href{https://etherscan.io/address/0xcd1faff6e578fa5cac469d2418c95671ba1a62fe}{\tt XTM} \\
THORChain (ERC20) & \href{https://etherscan.io/address/0x3155ba85d5f96b2d030a4966af206230e46849cb}{\tt RUNE} \\
renZEC & \href{https://etherscan.io/address/0x1c5db575e2ff833e46a2e9864c22f4b22e0b37c2}{\tt RENZEC} \\
Wrapped LEO & \href{https://etherscan.io/address/0x73a9fb46e228628f8f9bb9004eca4f4f529d3998}{\tt WLEO} \\
Wrapped Origin Axie & \href{https://etherscan.io/address/0xEC0A0915A7c3443862B678B0d4721C7aB133FDCf}{\tt WOA} \\
Wrapped BIND & \href{https://etherscan.io/address/0x15334dcb171e8b65d6650321581dca83be870115}{\tt WBIND} \\
Wrapped Virgin Gen-0 CryptoKitties & \href{https://etherscan.io/address/0x25c7b64a93eb1261e130ec21a3e9918caa38b611}{\tt WVG0} \\
Wrapped Basic CryptoKitties & \href{https://etherscan.io/address/0x09fE5f0236F0Ea5D930197DCE254d77B04128075}{\tt WCK} \\
Wrapped Conceal & \href{https://etherscan.io/address/0x21686F8ce003a95c99aCd297E302FAACf742F7d4}{\tt WCCX} \\
Wrapped ZEC & \href{https://etherscan.io/address/0x4A64515E5E1d1073e83f30cB97BEd20400b66E10}{\tt WZEC} \\
Wrapped CrescoFin & \href{https://etherscan.io/address/0xa0afaa285ce85974c3c881256cb7f225e3a1178a}{\tt wCRES} \\
Wrapped Monero & \href{https://etherscan.io/address/0x465e07d6028830124be2e4aa551fbe12805db0f5}{\tt WXMR} \\
Wrapped Celo & \href{https://etherscan.io/address/0xe452e6ea2ddeb012e20db73bf5d3863a3ac8d77a}{\tt WCELO} \\
Wrapped Shift & \href{https://etherscan.io/address/0x4b4571925e94ccd8c546b39462a270cc9b3ed1e4}{\tt WSHIFT} \\
\bottomrule
\end{tabular}

